Random Walks with Long-Range Self-Repulsion on Proper Time

We introduce a model of self-repelling random walks where the short-range interaction between two elements of the chain decreases as a power of the difference in proper time. Analytic results on the exponent $\nu$ are obtained. They are in good agreement with Monte Carlo simulations in two dimensions. A numerical study of the scaling functions and of the efficiency of the algorithm is also presented.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
------------------------------------------------------------------------------

%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%For: (Lirio) (CM)
%%Title: (FIGURA_PARISI1.EPSF)
%%CreationDate: (6/1/92) (10:29 AM)
%%BoundingBox: 73 264 508 533
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%DocumentFiles:Jack:TeX:figura_parisi1
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Color
%AI3_IncludePlacedImages
%AI3_TemplateBox: 306 396 306 396
%AI3_TileBox: 30 31 582 761
%AI3_DocumentPreview: Header
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
% object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 2
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
% naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
%%EndSetup
0 A
[1 0 0 1 73.5 264.5] 0 0 434 268
(Jack:TeX:figura_parisi1)`
%%BeginDocument: Jack:TeX:figura_parisi1
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 0 0 434 268
%%Creator: Mathematica
%%Title: Clipboard
%%CreationDate: Thursday, May 14, 1992 6:00:01 PM
%%EndComments
/Mnodistort true def
100 dict begin
/Mfixwid true def
/Mrot 0 def
/Mpstart {
    MathPictureStart
} bind def
/Mpend {
    MathPictureEnd
} bind def
/Mscale {
    0 1 0 1
    5 -1 roll
    MathScale
} bind def
/Plain	/Courier findfont def
/Bold	/Courier-Bold findfont def
/Italic /Courier-Oblique findfont def
/MathPictureStart {
	/Mimatrix
	 matrix currentmatrix
	def
	gsave
	newpath
	Mleft
	Mbottom
	translate
	1 -1 scale
	/Mtmatrix
	matrix currentmatrix
	def
	Plain
	Mfontsize scalefont
	setfont
	0 setgray
	0 setlinewidth
} bind def
/MathPictureEnd {
	grestore
} bind def
/MathSubStart {
        Mgmatrix Mtmatrix
        Mleft Mbottom
        Mwidth Mheight
        8 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        Mgmatrix setmatrix
        10 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        2 copy translate
        /Mtmatrix matrix currentmatrix def
        /Mleft 0 def
        /Mbottom 0 def
        3 -1 roll
        exch sub
        /Mheight exch def
        sub
        /Mwidth exch def
} bind def
/MathSubEnd {
        /Mheight exch def
        /Mwidth exch def
        /Mbottom exch def
        /Mleft exch def
        /Mtmatrix exch def
        dup setmatrix
        /Mgmatrix exch def
} bind def
/Mdot {
	moveto
	0 0 rlineto
	stroke
} bind def
/Mtetra {
	moveto
	lineto
	lineto
	lineto
	fill
} bind def
/Metetra {
	moveto
	lineto
	lineto
	lineto
	closepath
	gsave
	fill
	grestore
	0 setgray
	stroke
} bind def
/Mistroke {
	flattenpath
	0 0 0
	{
	4 2 roll
	pop pop
	}
	{
	4 -1 roll
	2 index
	sub dup mul
	4 -1 roll
	2 index
	sub dup mul
	add sqrt
	4 -1 roll
	add
	3 1 roll
	}
	{
	stop
	}
	{
	stop
	}
	pathforall
	pop pop
	currentpoint
	stroke
	moveto
	currentdash
	3 -1 roll
	add
	setdash
} bind def
/Mfstroke {
	stroke
	currentdash
	pop 0
	setdash
} bind def
/Mrotsboxa {
	gsave
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	grestore
	Msboxa
	3  -1 roll
	/Mtmatrix
	exch def
	/Mrot
	0 def
} bind def
/Msboxa {
	newpath
	5 -1 roll
	Mvboxa
	pop
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Msboxa1
	5 -3 roll
	Msboxa1
	Mboxrot
	[
	7 -2 roll
	2 copy
	[
	3 1 roll
	10 -1 roll
	9 -1 roll
	]
	6 1 roll
	5 -2 roll
	]
} bind def
/Msboxa1 {
	sub
	2 div
	dup
	2 index
	1 add
	mul
	3 -1 roll
	-1 add
	3 -1 roll
	mul
} bind def
/Mvboxa	{
	Mfixwid
	{
	Mvboxa1
	}
	{
	dup
	Mwidthcal
	0 exch
	{
	add
	}
	forall
	exch
	Mvboxa1
	4 index
	7 -1 roll
	add
	4 -1 roll
	pop
	3 1 roll
	}
	ifelse
} bind def
/Mvboxa1 {
	gsave
	newpath
	[ true
	3 -1 roll
	{
	Mbbox
	5 -1 roll
	{
	0
	5 1 roll
	}
	{
	7 -1 roll
	exch sub
	(m) stringwidth pop
	.3 mul
	sub
	7 1 roll
	6 -1 roll
	4 -1 roll
	Mmin
	3 -1 roll
	5 index
	add
	5 -1 roll
	4 -1 roll
	Mmax
	4 -1 roll
	}
	ifelse
	false
	}
	forall
	{ stop } if
	counttomark
	1 add
	4 roll
	]
	grestore
} bind def
/Mbbox {
	0 0 moveto
	false charpath
	flattenpath
	pathbbox
	newpath
} bind def
/Mmin {
	2 copy
	gt
	{ exch } if
	pop
} bind def
/Mmax {
	2 copy
	lt
	{ exch } if
	pop
} bind def
/Mrotshowa {
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	Mgmatrix setmatrix
	Mshowa
	/Mtmatrix
	exch def
	/Mrot 0 def
} bind def
/Mshowa {
	4 -2 roll
	moveto
	2 index
	Mtmatrix setmatrix
	Mvboxa
	7 1 roll
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Mshowa1
	4 1 roll
	Mshowa1
	rmoveto
	currentpoint
	Mfixwid
	{
	Mshowax
	}
	{
	Mshoway
	}
	ifelse
	pop pop pop pop
	Mgmatrix setmatrix
} bind def
/Mshowax {
	0 1
        4 index length
        -1 add
        {
        2 index
        4 index
        2 index
        get
        3 index
        add
        moveto
        4 index
        exch get
        show
        } for
} bind def
/Mshoway {
        3 index
        Mwidthcal
        5 1 roll
	0 1
	4 index length
	-1 add
	{
	2 index
	4 index
	2 index
	get
	3 index
	add
	moveto
	4 index
	exch get
	[
	6 index
	aload
	length
	2 add
	-1 roll
	{
	pop
	Strform
	stringwidth
	pop
	neg
	exch
	add
	0 rmoveto
	}
	exch
	kshow
	cleartomark
	} for
	pop
} bind def
/Mwidthcal {
	[
	exch
	{
	Mwidthcal1
	}
	forall
	]
	[
	exch
	dup
	Maxlen
	-1 add
	0 1
	3 -1 roll
	{
	[
	exch
	2 index
	{
	1 index
	Mget
	exch
	}
	forall
	pop
	Maxget
	exch
	}
	for
	pop
	]
	Mreva
} bind def
/Mreva	{
	[
	exch
	aload
	length
	-1 1
	{1 roll}
	for
	]
} bind def
/Mget	{
	1 index
	length
	-1 add
	1 index
	ge
	{
	get
	}
	{
	pop pop
	0
	}
	ifelse
} bind def
/Maxlen	{
	[
	exch
	{
	length
	}
	forall
	Maxget
} bind def
/Maxget	{
	counttomark
	-1 add
	1 1
	3 -1 roll
	{
	pop
	Mmax
	}
	for
	exch
	pop
} bind def
/Mwidthcal1 {
	[
	exch
	{
	Strform
	stringwidth
	pop
	}
	forall
	]
} bind def
/Strform {
	/tem (x) def
	tem 0
	3 -1 roll
	put
	tem
} bind def
/Mshowa1 {
	2 copy
	add
	4 1 roll
	sub
	mul
	sub
	-2 div
} bind def
/MathScale {
	Mwidth
	Mheight
	Mlp
	translate
	scale
	pop pop pop pop
	/Mgmatrix
	matrix currentmatrix
	def
} bind def
/Mlp {
	3 copy
	Mlpfirst
	{
	Mnodistort
	{
	Mmin
	dup
	} if
	4 index
	2 index
	2 index
	Mlprun
	11 index
	11 -1 roll
	10 -4 roll
	Mlp1
	8 index
	9 -5 roll
	Mlp1
	4 -1 roll
	and
	{ exit } if
	3 -1 roll
	pop pop
	} loop
	exch
	3 1 roll
	7 -3 roll
	pop pop pop
} bind def
/Mlpfirst {
	3 -1 roll
	dup length
	2 copy
	-2 add
	get
	aload
	pop pop pop
	4 -2 roll
	-1 add
	get
	aload
	pop pop pop
	6 -1 roll
	3 -1 roll
	5 -1 roll
	sub
	div
	4 1 roll
	exch sub
	div
} bind def
/Mlprun {
	2 copy
	4 index
	0 get
	dup
	4 1 roll
	Mlprun1
	3 copy
	8 -2 roll
	9 -1 roll
	{
	3 copy
	Mlprun1
	3 copy
	11 -3 roll
	/gt Mlpminmax
	8 3 roll
	11 -3 roll
	/lt Mlpminmax
	8 3 roll
	} forall
	pop pop pop pop
	3 1 roll
	pop pop
	aload pop
	5 -1 roll
	aload pop
	exch
	6 -1 roll
	Mlprun2
	8 2 roll
	4 -1 roll
	Mlprun2
	6 2 roll
	3 -1 roll
	Mlprun2
	4 2 roll
	exch
	Mlprun2
	6 2 roll
} bind def
/Mlprun1 {
	aload pop
	exch
	6 -1 roll
	5 -1 roll
	mul add
	4 -2 roll
	mul
	3 -1 roll
	add
} bind def
/Mlprun2 {
	2 copy
	add 2 div
	3 1 roll
	exch sub
} bind def
/Mlpminmax {
	cvx
	2 index
	6 index
	2 index
	exec
	{
	7 -3 roll
	4 -1 roll
	} if
	1 index
	5 index
	3 -1 roll
	exec
	{
	4 1 roll
	pop
	5 -1 roll
	aload
	pop pop
	4 -1 roll
	aload pop
	[
	8 -2 roll
	pop
	5 -2 roll
	pop
	6 -2 roll
	pop
	5 -1 roll
	]
	4 1 roll
	pop
	}
	{
	pop pop pop
	} ifelse
} bind def
/Mlp1 {
	5 index
	3 index	sub
	5 index
	2 index mul
	1 index
	le
	1 index
	0 le
	or
	dup
	not
	{
	1 index
	3 index	div
	.99999 mul
	8 -1 roll
	pop
	7 1 roll
	}
	if
	8 -1 roll
	2 div
	7 -2 roll
	pop sub
	5 index
	6 -3 roll
	pop pop
	mul sub
	exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
	outflag
	1
	eq
	{
	/outflag 0 def
	/intop 0 def
	/inrht 0 def
	} if
	5 index
	gsave
	Mtmatrix setmatrix
	Mvboxa pop
	grestore
	3 -1 roll
	pop
	dup
	intop
	gt
	{
	/intop
	exch def
	}
	{ pop }
	ifelse
	dup
	inrht
	gt
	{
	/inrht
	exch def
	}
	{ pop }
	ifelse
	pop
	/inflag
	1 def
} bind def
/Mouter {
	/xadrht 0 def
	/xadlft 0 def
	/yadtop 0 def
	/yadbot 0 def
	inflag
	1 eq
	{
	dup
	0 lt
	{
	dup
	intop
	mul
	neg
	/yadtop
	exch def
	} if
	dup
	0 gt
	{
	dup
	intop
	mul
	/yadbot
	exch def
	}
	if
	pop
	dup
	0 lt
	{
	dup
	inrht
	mul
	neg
	/xadrht
	exch def
	} if
	dup
	0 gt
	{
	dup
	inrht
	mul
	/xadlft
	exch def
	} if
	pop
	/outflag 1 def
	}
	{ pop pop}
	ifelse
	/inflag 0 def
	/inrht 0 def
	/intop 0 def
} bind def
/Mboxout {
	outflag
	1
	eq
	{
	4 -1
	roll
	xadlft
	leadjust
	add
	sub
	4 1 roll
	3 -1
	roll
	yadbot
	leadjust
	add
	sub
	3 1
	roll
	exch
	xadrht
	leadjust
	add
	add
	exch
	yadtop
	leadjust
	add
	add
	/outflag 0 def
	/xadlft 0 def
	/yadbot 0 def
	/xadrht 0 def
	/yadtop 0 def
	} if
} bind def
/leadjust {
	(m) stringwidth pop
	.5 mul
} bind def
/Mrotcheck {
	dup
	90
	eq
	{
	yadbot
	/yadbot
	xadrht
	def
	/xadrht
	yadtop
	def
	/yadtop
	xadlft
	def
	/xadlft
	exch
	def
	}
	if
	dup
	cos
	1 index
	sin
	Checkaux
	dup
	cos
	1 index
	sin neg
	exch
	Checkaux
	3 1 roll
	pop pop
} bind def
/Checkaux {
	4 index
	exch
	4 index
	mul
	3 1 roll
	mul add
	4 1 roll
} bind def
/Mboxrot {
	Mrot
	90 eq
	{
	brotaux
	4 2
	roll
	}
	if
	Mrot
	180 eq
	{
	4 2
        roll
	brotaux
	4 2
	roll
	brotaux
	}
	if
	Mrot
	270 eq
	{
	4 2
	roll
	brotaux
	}
	if
} bind def
/brotaux {
	neg
	exch
	neg
} bind def
/Mabswid {
	Mimatrix
	0 get
	Mgmatrix
	0 get
	div
	mul
	setlinewidth
} bind def
/Mabsdash {
	exch
	Mimatrix
	0 get
	Mgmatrix
	0 get
	div
	[
	3 1 roll
	exch
	{
	exch
	dup
	3 -1 roll
	mul
	exch
	}
	forall
	pop ]
	exch
	setdash
} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
 pop pop
 5 -1 roll
 mul
 4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop }
repeat
} bind def
} ifelse


/Mbottom	268.000000 def
/Mwidth		434.000000 def
/Mheight	268.000000 def
/Mfontsize 12 def
/Plain /Courier findfont def
0 Mbottom Mheight neg add 2 mul Mheight add translate
1 -1 scale

%%Creator: Mathematica
%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0238095 0.00183625 0.0147151 0.02246 [
[(0)] 0.02381 0 0 2 0 Minner Mrotsboxa
[(100)] 0.20743 0 0 2 0 Minner Mrotsboxa
[(200)] 0.39106 0 0 2 0 Minner Mrotsboxa
[(300)] 0.57469 0 0 2 0 Minner Mrotsboxa
[(400)] 0.75831 0 0 2 0 Minner Mrotsboxa
[(500)] 0.94194 0 0 2 0 Minner Mrotsboxa
[(g N^\(1+delta-lambda\))] 0.5 0 0 2 0 0 -1 Mouter Mrotsboxa
[(0)] -0.0125 0.01472 1 0 0 Minner Mrotsboxa
[(5)] -0.0125 0.12702 1 0 0 Minner Mrotsboxa
[(10)] -0.0125 0.23932 1 0 0 Minner Mrotsboxa
[(15)] -0.0125 0.35162 1 0 0 Minner Mrotsboxa
[(20)] -0.0125 0.46392 1 0 0 Minner Mrotsboxa
[(25)] -0.0125 0.57622 1 0 0 Minner Mrotsboxa
[(R^2/N  )] -0.0125 0.30902 1 0 0 -1 0 Mouter Mrotsboxa
[(Scaling function)] 0.5 0.61803 0 -2 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.02381 0 moveto
0.02381 0.00625 lineto
stroke
grestore
[(0)] 0.02381 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.20743 0 moveto
0.20743 0.00625 lineto
stroke
grestore
[(100)] 0.20743 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.39106 0 moveto
0.39106 0.00625 lineto
stroke
grestore
[(200)] 0.39106 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.57469 0 moveto
0.57469 0.00625 lineto
stroke
grestore
[(300)] 0.57469 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.75831 0 moveto
0.75831 0.00625 lineto
stroke
grestore
[(400)] 0.75831 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.94194 0 moveto
0.94194 0.00625 lineto
stroke
grestore
[(500)] 0.94194 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.06053 0 moveto
0.06053 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.09726 0 moveto
0.09726 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.13398 0 moveto
0.13398 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.17071 0 moveto
0.17071 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.24416 0 moveto
0.24416 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.28088 0 moveto
0.28088 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.31761 0 moveto
0.31761 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.35434 0 moveto
0.35434 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.42779 0 moveto
0.42779 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.46451 0 moveto
0.46451 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.50124 0 moveto
0.50124 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.53796 0 moveto
0.53796 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.61141 0 moveto
0.61141 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.64814 0 moveto
0.64814 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.68486 0 moveto
0.68486 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.72159 0 moveto
0.72159 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.79504 0 moveto
0.79504 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.83176 0 moveto
0.83176 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.86849 0 moveto
0.86849 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.90521 0 moveto
0.90521 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.97866 0 moveto
0.97866 0.00375 lineto
stroke
grestore
[(g N^\(1+delta-lambda\))] 0.5 0 0 2 0 0 -1 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.01472 moveto
0.00625 0.01472 lineto
stroke
grestore
[(0)] -0.0125 0.01472 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.12702 moveto
0.00625 0.12702 lineto
stroke
grestore
[(5)] -0.0125 0.12702 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.23932 moveto
0.00625 0.23932 lineto
stroke
grestore
[(10)] -0.0125 0.23932 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.35162 moveto
0.00625 0.35162 lineto
stroke
grestore
[(15)] -0.0125 0.35162 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.46392 moveto
0.00625 0.46392 lineto
stroke
grestore
[(20)] -0.0125 0.46392 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.57622 moveto
0.00625 0.57622 lineto
stroke
grestore
[(25)] -0.0125 0.57622 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.03718 moveto
0.00375 0.03718 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.05964 moveto
0.00375 0.05964 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.0821 moveto
0.00375 0.0821 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.10456 moveto
0.00375 0.10456 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.14948 moveto
0.00375 0.14948 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.17194 moveto
0.00375 0.17194 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.1944 moveto
0.00375 0.1944 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.21686 moveto
0.00375 0.21686 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.26178 moveto
0.00375 0.26178 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.28424 moveto
0.00375 0.28424 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.3067 moveto
0.00375 0.3067 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.32916 moveto
0.00375 0.32916 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.37408 moveto
0.00375 0.37408 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.39654 moveto
0.00375 0.39654 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.419 moveto
0.00375 0.419 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.44146 moveto
0.00375 0.44146 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.48638 moveto
0.00375 0.48638 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.50884 moveto
0.00375 0.50884 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.5313 moveto
0.00375 0.5313 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.55376 moveto
0.00375 0.55376 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.59868 moveto
0.00375 0.59868 lineto
stroke
grestore
[(R^2/N  )] -0.0125 0.30902 1 0 0 -1 0 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
0 0.61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.02381 0.61178 moveto
0.02381 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.20743 0.61178 moveto
0.20743 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.39106 0.61178 moveto
0.39106 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.57469 0.61178 moveto
0.57469 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.75831 0.61178 moveto
0.75831 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.94194 0.61178 moveto
0.94194 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.06053 0.61428 moveto
0.06053 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.09726 0.61428 moveto
0.09726 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.13398 0.61428 moveto
0.13398 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.17071 0.61428 moveto
0.17071 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.24416 0.61428 moveto
0.24416 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.28088 0.61428 moveto
0.28088 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.31761 0.61428 moveto
0.31761 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.35434 0.61428 moveto
0.35434 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.42779 0.61428 moveto
0.42779 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.46451 0.61428 moveto
0.46451 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.50124 0.61428 moveto
0.50124 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.53796 0.61428 moveto
0.53796 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.61141 0.61428 moveto
0.61141 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.64814 0.61428 moveto
0.64814 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.68486 0.61428 moveto
0.68486 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.72159 0.61428 moveto
0.72159 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.79504 0.61428 moveto
0.79504 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.83176 0.61428 moveto
0.83176 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.86849 0.61428 moveto
0.86849 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.90521 0.61428 moveto
0.90521 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.97866 0.61428 moveto
0.97866 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.61803 moveto
1 0.61803 lineto
stroke
grestore
[(Scaling function)] 0.5 0.61803 0 -2 Mshowa
gsave
0.002 setlinewidth
0.99375 0.01472 moveto
1 0.01472 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.12702 moveto
1 0.12702 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.23932 moveto
1 0.23932 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.35162 moveto
1 0.35162 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.46392 moveto
1 0.46392 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.57622 moveto
1 0.57622 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.03718 moveto
1 0.03718 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.05964 moveto
1 0.05964 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.0821 moveto
1 0.0821 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.10456 moveto
1 0.10456 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.14948 moveto
1 0.14948 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.17194 moveto
1 0.17194 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.1944 moveto
1 0.1944 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.21686 moveto
1 0.21686 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.26178 moveto
1 0.26178 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.28424 moveto
1 0.28424 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.3067 moveto
1 0.3067 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.32916 moveto
1 0.32916 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.37408 moveto
1 0.37408 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.39654 moveto
1 0.39654 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.419 moveto
1 0.419 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.44146 moveto
1 0.44146 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.48638 moveto
1 0.48638 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.50884 moveto
1 0.50884 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.5313 moveto
1 0.5313 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.55376 moveto
1 0.55376 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.59868 moveto
1 0.59868 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 0.61803 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
gsave
gsave
0.001 setlinewidth
0.04217 0.06152 moveto
0.04217 0.0618 lineto
stroke
gsave
0.0001 setlinewidth
0.04217 0.06784 moveto
0.03217 0.06166 lineto
0.04217 0.05548 lineto
0.05217 0.06166 lineto
0.04217 0.06784 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.04217 0.06111 moveto
0.04217 0.06138 lineto
stroke
gsave
0.0001 setlinewidth
0.04217 0.06742 moveto
0.03217 0.06124 lineto
0.04217 0.05506 lineto
0.05217 0.06124 lineto
0.04217 0.06742 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.04217 0.0614 moveto
0.04217 0.06167 lineto
stroke
gsave
0.0001 setlinewidth
0.04217 0.06771 moveto
0.03217 0.06153 lineto
0.04217 0.05535 lineto
0.05217 0.06153 lineto
0.04217 0.06771 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.04217 0.0611 moveto
0.04217 0.06136 lineto
stroke
gsave
0.0001 setlinewidth
0.04217 0.06741 moveto
0.03217 0.06123 lineto
0.04217 0.05505 lineto
0.05217 0.06123 lineto
0.04217 0.06741 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.04118 0.06024 moveto
0.04118 0.0605 lineto
stroke
gsave
0.0001 setlinewidth
0.04118 0.06655 moveto
0.03118 0.06037 lineto
0.04118 0.05419 lineto
0.05118 0.06037 lineto
0.04118 0.06655 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.04446 0.0637 moveto
0.04446 0.06399 lineto
stroke
gsave
0.0001 setlinewidth
0.04446 0.07003 moveto
0.03446 0.06385 lineto
0.04446 0.05767 lineto
0.05446 0.06385 lineto
0.04446 0.07003 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.04837 0.06737 moveto
0.04837 0.06767 lineto
stroke
gsave
0.0001 setlinewidth
0.04837 0.0737 moveto
0.03837 0.06752 lineto
0.04837 0.06134 lineto
0.05837 0.06752 lineto
0.04837 0.0737 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.05302 0.07159 moveto
0.05302 0.07192 lineto
stroke
gsave
0.0001 setlinewidth
0.05302 0.07793 moveto
0.04302 0.07175 lineto
0.05302 0.06557 lineto
0.06302 0.07175 lineto
0.05302 0.07793 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.06723 0.08208 moveto
0.06723 0.08245 lineto
stroke
gsave
0.0001 setlinewidth
0.06723 0.08844 moveto
0.05723 0.08226 lineto
0.06723 0.07608 lineto
0.07723 0.08226 lineto
0.06723 0.08844 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.07544 0.0879 moveto
0.07544 0.08832 lineto
stroke
gsave
0.0001 setlinewidth
0.07544 0.09429 moveto
0.06544 0.08811 lineto
0.07544 0.08193 lineto
0.08544 0.08811 lineto
0.07544 0.09429 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.08521 0.09405 moveto
0.08521 0.09448 lineto
stroke
gsave
0.0001 setlinewidth
0.08521 0.10044 moveto
0.07521 0.09426 lineto
0.08521 0.08808 lineto
0.09521 0.09426 lineto
0.08521 0.10044 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.09683 0.10062 moveto
0.09683 0.1011 lineto
stroke
gsave
0.0001 setlinewidth
0.09683 0.10704 moveto
0.08683 0.10086 lineto
0.09683 0.09468 lineto
0.10683 0.10086 lineto
0.09683 0.10704 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.09327 0.09865 moveto
0.09327 0.09912 lineto
stroke
gsave
0.0001 setlinewidth
0.09327 0.10507 moveto
0.08327 0.09889 lineto
0.09327 0.09271 lineto
0.10327 0.09889 lineto
0.09327 0.10507 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.10642 0.1057 moveto
0.10642 0.1062 lineto
stroke
gsave
0.0001 setlinewidth
0.10642 0.11213 moveto
0.09642 0.10595 lineto
0.10642 0.09977 lineto
0.11642 0.10595 lineto
0.10642 0.11213 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.12205 0.11411 moveto
0.12205 0.11467 lineto
stroke
gsave
0.0001 setlinewidth
0.12205 0.12057 moveto
0.11205 0.11439 lineto
0.12205 0.10821 lineto
0.13205 0.11439 lineto
0.12205 0.12057 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.14063 0.12329 moveto
0.14063 0.12389 lineto
stroke
gsave
0.0001 setlinewidth
0.14063 0.12977 moveto
0.13063 0.12359 lineto
0.14063 0.11741 lineto
0.15063 0.12359 lineto
0.14063 0.12977 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.06487 0.0801 moveto
0.06487 0.08046 lineto
stroke
gsave
0.0001 setlinewidth
0.06487 0.08646 moveto
0.05487 0.08028 lineto
0.06487 0.0741 lineto
0.07487 0.08028 lineto
0.06487 0.08646 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.08188 0.09254 moveto
0.08188 0.09297 lineto
stroke
gsave
0.0001 setlinewidth
0.08188 0.09894 moveto
0.07188 0.09276 lineto
0.08188 0.08658 lineto
0.09188 0.09276 lineto
0.08188 0.09894 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.10593 0.10596 moveto
0.10593 0.10647 lineto
stroke
gsave
0.0001 setlinewidth
0.10593 0.1124 moveto
0.09593 0.10621 lineto
0.10593 0.10003 lineto
0.11593 0.10621 lineto
0.10593 0.1124 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.13994 0.12263 moveto
0.13994 0.12324 lineto
stroke
gsave
0.0001 setlinewidth
0.13994 0.12911 moveto
0.12994 0.12293 lineto
0.13994 0.11675 lineto
0.14994 0.12293 lineto
0.13994 0.12911 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.14699 0.1258 moveto
0.14699 0.12642 lineto
stroke
gsave
0.0001 setlinewidth
0.14699 0.13229 moveto
0.13699 0.12611 lineto
0.14699 0.11993 lineto
0.15699 0.12611 lineto
0.14699 0.13229 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.19801 0.14619 moveto
0.19801 0.14694 lineto
stroke
gsave
0.0001 setlinewidth
0.19801 0.15275 moveto
0.18801 0.14657 lineto
0.19801 0.14039 lineto
0.20801 0.14657 lineto
0.19801 0.15275 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.27017 0.17149 moveto
0.27017 0.17238 lineto
stroke
gsave
0.0001 setlinewidth
0.27017 0.17812 moveto
0.26017 0.17194 lineto
0.27017 0.16575 lineto
0.28017 0.17194 lineto
0.27017 0.17812 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.37221 0.20164 moveto
0.37221 0.20275 lineto
stroke
gsave
0.0001 setlinewidth
0.37221 0.20837 moveto
0.36221 0.20219 lineto
0.37221 0.19601 lineto
0.38221 0.20219 lineto
0.37221 0.20837 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.22911 0.15643 moveto
0.22911 0.15724 lineto
stroke
gsave
0.0001 setlinewidth
0.22911 0.16301 moveto
0.21911 0.15683 lineto
0.22911 0.15065 lineto
0.23911 0.15683 lineto
0.22911 0.16301 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.31415 0.18546 moveto
0.31415 0.18644 lineto
stroke
gsave
0.0001 setlinewidth
0.31415 0.19213 moveto
0.30415 0.18595 lineto
0.31415 0.17977 lineto
0.32415 0.18595 lineto
0.31415 0.19213 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.43441 0.21879 moveto
0.43441 0.22002 lineto
stroke
gsave
0.0001 setlinewidth
0.43441 0.22558 moveto
0.42441 0.2194 lineto
0.43441 0.21322 lineto
0.44441 0.2194 lineto
0.43441 0.22558 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.60448 0.25483 moveto
0.60448 0.25631 lineto
stroke
gsave
0.0001 setlinewidth
0.60448 0.26175 moveto
0.59448 0.25557 lineto
0.60448 0.24939 lineto
0.61448 0.25557 lineto
0.60448 0.26175 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.21797 0.15226 moveto
0.21797 0.15305 lineto
stroke
gsave
0.0001 setlinewidth
0.21797 0.15883 moveto
0.20797 0.15265 lineto
0.21797 0.14647 lineto
0.22797 0.15265 lineto
0.21797 0.15883 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.35035 0.19342 moveto
0.35035 0.19448 lineto
stroke
gsave
0.0001 setlinewidth
0.35035 0.20013 moveto
0.34035 0.19395 lineto
0.35035 0.18777 lineto
0.36035 0.19395 lineto
0.35035 0.20013 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.57298 0.24738 moveto
0.57298 0.24877 lineto
stroke
gsave
0.0001 setlinewidth
0.57298 0.25425 moveto
0.56298 0.24807 lineto
0.57298 0.24189 lineto
0.58298 0.24807 lineto
0.57298 0.25425 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.9474 0.3181 moveto
0.9474 0.32007 lineto
stroke
gsave
0.0001 setlinewidth
0.9474 0.32527 moveto
0.9374 0.31909 lineto
0.9474 0.31291 lineto
0.9574 0.31909 lineto
0.9474 0.32527 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.41213 0.20663 moveto
0.41213 0.20775 lineto
stroke
gsave
0.0001 setlinewidth
0.41213 0.21337 moveto
0.40213 0.20719 lineto
0.41213 0.20101 lineto
0.42213 0.20719 lineto
0.41213 0.21337 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.67688 0.26296 moveto
0.67688 0.26449 lineto
stroke
gsave
0.0001 setlinewidth
0.67688 0.26991 moveto
0.66688 0.26372 lineto
0.67688 0.25754 lineto
0.68688 0.26372 lineto
0.67688 0.26991 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
stroke
stroke
stroke
gsave
0.0001 setlinewidth
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
0.001 setlinewidth
stroke
stroke
stroke
gsave
0.0001 setlinewidth
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.80045 0.27511 moveto
0.80045 0.27674 lineto
stroke
gsave
0.0001 setlinewidth
0.80045 0.28211 moveto
0.79045 0.27592 lineto
0.80045 0.26974 lineto
0.81045 0.27592 lineto
0.80045 0.28211 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
stroke
stroke
stroke
gsave
0.0001 setlinewidth
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
0.001 setlinewidth
stroke
stroke
stroke
gsave
0.0001 setlinewidth
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
0.001 setlinewidth
stroke
stroke
stroke
gsave
0.0001 setlinewidth
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
grestore
grestore
grestore
gsave
gsave
gsave
gsave
0.001 setlinewidth
0.04217 0.07373 moveto
0.04217 0.07407 lineto
stroke
gsave
0.0001 setlinewidth
0.04217 0.08008 moveto
0.03351 0.07081 lineto
0.05083 0.07081 lineto
0.04217 0.08008 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.04217 0.07452 moveto
0.04217 0.07487 lineto
stroke
gsave
0.0001 setlinewidth
0.04217 0.08088 moveto
0.03351 0.07161 lineto
0.05083 0.07161 lineto
0.04217 0.08088 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.04217 0.07486 moveto
0.04217 0.07521 lineto
stroke
gsave
0.0001 setlinewidth
0.04217 0.08122 moveto
0.03351 0.07195 lineto
0.05083 0.07195 lineto
0.04217 0.08122 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.04217 0.07488 moveto
0.04217 0.07524 lineto
stroke
gsave
0.0001 setlinewidth
0.04217 0.08124 moveto
0.03351 0.07197 lineto
0.05083 0.07197 lineto
0.04217 0.08124 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.06723 0.10823 moveto
0.06723 0.10876 lineto
stroke
gsave
0.0001 setlinewidth
0.06723 0.11467 moveto
0.05856 0.1054 lineto
0.07589 0.1054 lineto
0.06723 0.11467 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.07544 0.11973 moveto
0.07544 0.12034 lineto
stroke
gsave
0.0001 setlinewidth
0.07544 0.12621 moveto
0.06678 0.11694 lineto
0.0841 0.11694 lineto
0.07544 0.12621 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.08521 0.13093 moveto
0.08521 0.13162 lineto
stroke
gsave
0.0001 setlinewidth
0.08521 0.13746 moveto
0.07655 0.12819 lineto
0.09387 0.12819 lineto
0.08521 0.13746 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.09683 0.14536 moveto
0.09683 0.14613 lineto
stroke
gsave
0.0001 setlinewidth
0.09683 0.15193 moveto
0.08817 0.14266 lineto
0.10549 0.14266 lineto
0.09683 0.15193 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.11064 0.1532 moveto
0.11064 0.15402 lineto
stroke
gsave
0.0001 setlinewidth
0.11064 0.15979 moveto
0.10198 0.15052 lineto
0.1193 0.15052 lineto
0.11064 0.15979 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.12707 0.17066 moveto
0.12707 0.17159 lineto
stroke
gsave
0.0001 setlinewidth
0.12707 0.1773 moveto
0.11841 0.16803 lineto
0.13573 0.16803 lineto
0.12707 0.1773 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.14661 0.19089 moveto
0.14661 0.19197 lineto
stroke
gsave
0.0001 setlinewidth
0.14661 0.19761 moveto
0.13795 0.18834 lineto
0.15527 0.18834 lineto
0.14661 0.19761 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.16984 0.21336 moveto
0.16984 0.21456 lineto
stroke
gsave
0.0001 setlinewidth
0.16984 0.22014 moveto
0.16118 0.21087 lineto
0.1785 0.21087 lineto
0.16984 0.22014 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.3232 0.28488 moveto
0.3232 0.28663 lineto
stroke
gsave
0.0001 setlinewidth
0.3232 0.29193 moveto
0.31454 0.28266 lineto
0.33186 0.28266 lineto
0.3232 0.29193 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.37985 0.33583 moveto
0.37985 0.33795 lineto
stroke
gsave
0.0001 setlinewidth
0.37985 0.34307 moveto
0.37119 0.3338 lineto
0.38851 0.3338 lineto
0.37985 0.34307 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.44722 0.38331 moveto
0.44722 0.3858 lineto
stroke
gsave
0.0001 setlinewidth
0.44722 0.39073 moveto
0.43856 0.38146 lineto
0.45588 0.38146 lineto
0.44722 0.39073 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.52733 0.43336 moveto
0.52733 0.43629 lineto
stroke
gsave
0.0001 setlinewidth
0.52733 0.441 moveto
0.51867 0.43173 lineto
0.53599 0.43173 lineto
0.52733 0.441 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.11822 0.16033 moveto
0.11822 0.16119 lineto
stroke
gsave
0.0001 setlinewidth
0.11822 0.16694 moveto
0.10956 0.15767 lineto
0.12688 0.15767 lineto
0.11822 0.16694 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.14624 0.18816 moveto
0.14624 0.18923 lineto
stroke
gsave
0.0001 setlinewidth
0.14624 0.19488 moveto
0.13758 0.18561 lineto
0.1549 0.18561 lineto
0.14624 0.19488 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.18259 0.22068 moveto
0.18259 0.22199 lineto
stroke
gsave
0.0001 setlinewidth
0.18259 0.22752 moveto
0.17393 0.21825 lineto
0.19125 0.21825 lineto
0.18259 0.22752 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.22972 0.25887 moveto
0.22972 0.26039 lineto
stroke
gsave
0.0001 setlinewidth
0.22972 0.26581 moveto
0.22106 0.25654 lineto
0.23838 0.25654 lineto
0.22972 0.26581 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.27569 0.26158 moveto
0.27569 0.26315 lineto
stroke
gsave
0.0001 setlinewidth
0.27569 0.26854 moveto
0.26703 0.25927 lineto
0.28435 0.25927 lineto
0.27569 0.26854 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.35046 0.31946 moveto
0.35046 0.32147 lineto
stroke
gsave
0.0001 setlinewidth
0.35046 0.32665 moveto
0.3418 0.31738 lineto
0.35912 0.31738 lineto
0.35046 0.32665 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.44743 0.38331 moveto
0.44743 0.3858 lineto
stroke
gsave
0.0001 setlinewidth
0.44743 0.39073 moveto
0.43877 0.38146 lineto
0.45609 0.38146 lineto
0.44743 0.39073 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.57317 0.4582 moveto
0.57317 0.46133 lineto
stroke
gsave
0.0001 setlinewidth
0.57317 0.46595 moveto
0.56451 0.45668 lineto
0.58183 0.45668 lineto
0.57317 0.46595 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.05128 0.08707 moveto
0.05128 0.08749 lineto
stroke
gsave
0.0001 setlinewidth
0.05128 0.09346 moveto
0.04262 0.08419 lineto
0.05994 0.08419 lineto
0.05128 0.09346 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.06266 0.10432 moveto
0.06266 0.10484 lineto
stroke
gsave
0.0001 setlinewidth
0.06266 0.11076 moveto
0.054 0.10149 lineto
0.07132 0.10149 lineto
0.06266 0.11076 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.07875 0.12341 moveto
0.07875 0.12405 lineto
stroke
gsave
0.0001 setlinewidth
0.07875 0.12991 moveto
0.07009 0.12064 lineto
0.08741 0.12064 lineto
0.07875 0.12991 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.1015 0.14891 moveto
0.1015 0.14969 lineto
stroke
gsave
0.0001 setlinewidth
0.1015 0.15548 moveto
0.09284 0.14621 lineto
0.11016 0.14621 lineto
0.1015 0.15548 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.21798 0.23156 moveto
0.21798 0.23289 lineto
stroke
gsave
0.0001 setlinewidth
0.21798 0.23841 moveto
0.20932 0.22914 lineto
0.22664 0.22914 lineto
0.21798 0.23841 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.29841 0.29178 moveto
0.29841 0.29359 lineto
stroke
gsave
0.0001 setlinewidth
0.29841 0.29887 moveto
0.28975 0.2896 lineto
0.30707 0.2896 lineto
0.29841 0.29887 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.41215 0.36561 moveto
0.41215 0.36801 lineto
stroke
gsave
0.0001 setlinewidth
0.41215 0.37299 moveto
0.40349 0.36372 lineto
0.42081 0.36372 lineto
0.41215 0.37299 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.57301 0.4543 moveto
0.57301 0.45739 lineto
stroke
gsave
0.0001 setlinewidth
0.57301 0.46203 moveto
0.56435 0.45276 lineto
0.58167 0.45276 lineto
0.57301 0.46203 lineto
stroke
grestore
grestore
grestore
grestore
grestore
gsave
gsave
gsave
gsave
0.001 setlinewidth
0.06487 0.15686 moveto
0.06487 0.15776 lineto
stroke
gsave
0.0001 setlinewidth
0.0578 0.16168 moveto
0.0578 0.15294 lineto
0.07194 0.15294 lineto
0.07194 0.16168 lineto
0.0578 0.16168 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.06487 0.16339 moveto
0.06487 0.16433 lineto
stroke
gsave
0.0001 setlinewidth
0.0578 0.16823 moveto
0.0578 0.15949 lineto
0.07194 0.15949 lineto
0.07194 0.16823 lineto
0.0578 0.16823 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.06487 0.16709 moveto
0.06487 0.16764 lineto
stroke
gsave
0.0001 setlinewidth
0.0578 0.17174 moveto
0.0578 0.163 lineto
0.07194 0.163 lineto
0.07194 0.17174 lineto
0.0578 0.17174 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.06487 0.17003 moveto
0.06487 0.17101 lineto
stroke
gsave
0.0001 setlinewidth
0.0578 0.17489 moveto
0.0578 0.16615 lineto
0.07194 0.16615 lineto
0.07194 0.17489 lineto
0.0578 0.17489 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.03249 0.07008 moveto
0.03249 0.07042 lineto
stroke
gsave
0.0001 setlinewidth
0.02542 0.07462 moveto
0.02542 0.06588 lineto
0.03956 0.06588 lineto
0.03956 0.07462 lineto
0.02542 0.07462 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.03414 0.07692 moveto
0.03414 0.0773 lineto
stroke
gsave
0.0001 setlinewidth
0.02706 0.08148 moveto
0.02706 0.07274 lineto
0.04121 0.07274 lineto
0.04121 0.08148 lineto
0.02706 0.08148 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.03609 0.08371 moveto
0.03609 0.08414 lineto
stroke
gsave
0.0001 setlinewidth
0.02902 0.08829 moveto
0.02902 0.07955 lineto
0.04316 0.07955 lineto
0.04316 0.08829 lineto
0.02902 0.08829 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.03841 0.09239 moveto
0.03841 0.09288 lineto
stroke
gsave
0.0001 setlinewidth
0.03134 0.097 moveto
0.03134 0.08826 lineto
0.04548 0.08826 lineto
0.04548 0.097 lineto
0.03134 0.097 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.05285 0.12779 moveto
0.05285 0.12849 lineto
stroke
gsave
0.0001 setlinewidth
0.04577 0.13251 moveto
0.04577 0.12377 lineto
0.05992 0.12377 lineto
0.05992 0.13251 lineto
0.04577 0.13251 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.05834 0.14707 moveto
0.05834 0.14791 lineto
stroke
gsave
0.0001 setlinewidth
0.05127 0.15186 moveto
0.05127 0.14312 lineto
0.06541 0.14312 lineto
0.06541 0.15186 lineto
0.05127 0.15186 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.06487 0.16709 moveto
0.06487 0.16764 lineto
stroke
gsave
0.0001 setlinewidth
0.0578 0.17174 moveto
0.0578 0.163 lineto
0.07194 0.163 lineto
0.07194 0.17174 lineto
0.0578 0.17174 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.07264 0.1916 moveto
0.07264 0.19275 lineto
stroke
gsave
0.0001 setlinewidth
0.06557 0.19655 moveto
0.06557 0.18781 lineto
0.07971 0.18781 lineto
0.07971 0.19655 lineto
0.06557 0.19655 lineto
stroke
grestore
grestore
grestore
grestore
grestore
gsave
gsave
gsave
gsave
0.001 setlinewidth
0.02418 0.04191 moveto
0.02418 0.0421 lineto
stroke
gsave
0.0001 setlinewidth
0.02418 0.04819 moveto
0.01467 0.04392 lineto
0.0183 0.03701 lineto
0.03005 0.03701 lineto
0.03369 0.04392 lineto
0.02418 0.04819 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02418 0.0422 moveto
0.02418 0.04239 lineto
stroke
gsave
0.0001 setlinewidth
0.02418 0.04848 moveto
0.01467 0.04421 lineto
0.0183 0.0373 lineto
0.03005 0.0373 lineto
0.03369 0.04421 lineto
0.02418 0.04848 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02418 0.04299 moveto
0.02418 0.04322 lineto
stroke
gsave
0.0001 setlinewidth
0.02418 0.04928 moveto
0.01467 0.04501 lineto
0.0183 0.0381 lineto
0.03005 0.0381 lineto
0.03369 0.04501 lineto
0.02418 0.04928 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02418 0.04344 moveto
0.02418 0.04364 lineto
stroke
gsave
0.0001 setlinewidth
0.02418 0.04972 moveto
0.01467 0.04545 lineto
0.0183 0.03854 lineto
0.03005 0.03854 lineto
0.03369 0.04545 lineto
0.02418 0.04972 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02418 0.04399 moveto
0.02418 0.0442 lineto
stroke
gsave
0.0001 setlinewidth
0.02418 0.05028 moveto
0.01467 0.04601 lineto
0.0183 0.0391 lineto
0.03005 0.0391 lineto
0.03369 0.04601 lineto
0.02418 0.05028 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02473 0.04901 moveto
0.02473 0.04924 lineto
stroke
gsave
0.0001 setlinewidth
0.02473 0.0553 moveto
0.01522 0.05103 lineto
0.01885 0.04412 lineto
0.03061 0.04412 lineto
0.03424 0.05103 lineto
0.02473 0.0553 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02473 0.05039 moveto
0.02473 0.05063 lineto
stroke
gsave
0.0001 setlinewidth
0.02473 0.05669 moveto
0.01522 0.05242 lineto
0.01885 0.04551 lineto
0.03061 0.04551 lineto
0.03424 0.05242 lineto
0.02473 0.05669 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02473 0.051 moveto
0.02473 0.05125 lineto
stroke
gsave
0.0001 setlinewidth
0.02473 0.0573 moveto
0.01522 0.05303 lineto
0.01885 0.04612 lineto
0.03061 0.04612 lineto
0.03424 0.05303 lineto
0.02473 0.0573 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02473 0.05245 moveto
0.02473 0.05271 lineto
stroke
gsave
0.0001 setlinewidth
0.02473 0.05876 moveto
0.01522 0.05449 lineto
0.01885 0.04758 lineto
0.03061 0.04758 lineto
0.03424 0.05449 lineto
0.02473 0.05876 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02473 0.05343 moveto
0.02473 0.0537 lineto
stroke
gsave
0.0001 setlinewidth
0.02473 0.05975 moveto
0.01522 0.05548 lineto
0.01885 0.04857 lineto
0.03061 0.04857 lineto
0.03424 0.05548 lineto
0.02473 0.05975 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02565 0.05976 moveto
0.02565 0.06006 lineto
stroke
gsave
0.0001 setlinewidth
0.02565 0.06609 moveto
0.01614 0.06182 lineto
0.01977 0.05491 lineto
0.03152 0.05491 lineto
0.03516 0.06182 lineto
0.02565 0.06609 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02565 0.06216 moveto
0.02565 0.06248 lineto
stroke
gsave
0.0001 setlinewidth
0.02565 0.0685 moveto
0.01614 0.06423 lineto
0.01977 0.05732 lineto
0.03152 0.05732 lineto
0.03516 0.06423 lineto
0.02565 0.0685 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02565 0.06417 moveto
0.02565 0.06451 lineto
stroke
gsave
0.0001 setlinewidth
0.02565 0.07052 moveto
0.01614 0.06625 lineto
0.01977 0.05934 lineto
0.03152 0.05934 lineto
0.03516 0.06625 lineto
0.02565 0.07052 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02565 0.06668 moveto
0.02565 0.06704 lineto
stroke
gsave
0.0001 setlinewidth
0.02565 0.07304 moveto
0.01614 0.06877 lineto
0.01977 0.06186 lineto
0.03152 0.06186 lineto
0.03516 0.06877 lineto
0.02565 0.07304 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02565 0.06896 moveto
0.02565 0.06935 lineto
stroke
gsave
0.0001 setlinewidth
0.02565 0.07533 moveto
0.01614 0.07106 lineto
0.01977 0.06415 lineto
0.03152 0.06415 lineto
0.03516 0.07106 lineto
0.02565 0.07533 lineto
stroke
grestore
grestore
grestore
grestore
grestore
grestore
% End of Graphics
MathPictureEnd%%PSTrailer
end

%%EPS Trailer

%%EndDocument
{}~
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF

------------------------------------------------------------------------------

%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%For: (Lirio) (CM)
%%Title: (figura_parisi2.epsf)
%%CreationDate: (6/2/92) (9:24 AM)
%%BoundingBox: 73 264 508 533
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%DocumentFiles:Jack:TeX:figura_parisi2
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Color
%AI3_IncludePlacedImages
%AI3_TemplateBox: 306 396 306 396
%AI3_TileBox: 30 31 582 761
%AI3_DocumentPreview: Header
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
% object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 2
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
% naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
%%EndSetup
0 A
[1 0 0 1 73.5 264.5] 0 0 434 268
(Jack:TeX:figura_parisi2)`
%%BeginDocument: Jack:TeX:figura_parisi2
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 0 0 434 268
%%Creator: Mathematica
%%Title: Clipboard
%%CreationDate: Wednesday, May 13, 1992 9:41:40 AM
%%EndComments
/Mnodistort true def
100 dict begin
/Mfixwid true def
/Mrot 0 def
/Mpstart {
    MathPictureStart
} bind def
/Mpend {
    MathPictureEnd
} bind def
/Mscale {
    0 1 0 1
    5 -1 roll
    MathScale
} bind def
/Plain	/Courier findfont def
/Bold	/Courier-Bold findfont def
/Italic /Courier-Oblique findfont def
/MathPictureStart {
	/Mimatrix
	 matrix currentmatrix
	def
	gsave
	newpath
	Mleft
	Mbottom
	translate
	1 -1 scale
	/Mtmatrix
	matrix currentmatrix
	def
	Plain
	Mfontsize scalefont
	setfont
	0 setgray
	0 setlinewidth
} bind def
/MathPictureEnd {
	grestore
} bind def
/MathSubStart {
        Mgmatrix Mtmatrix
        Mleft Mbottom
        Mwidth Mheight
        8 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        Mgmatrix setmatrix
        10 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        2 copy translate
        /Mtmatrix matrix currentmatrix def
        /Mleft 0 def
        /Mbottom 0 def
        3 -1 roll
        exch sub
        /Mheight exch def
        sub
        /Mwidth exch def
} bind def
/MathSubEnd {
        /Mheight exch def
        /Mwidth exch def
        /Mbottom exch def
        /Mleft exch def
        /Mtmatrix exch def
        dup setmatrix
        /Mgmatrix exch def
} bind def
/Mdot {
	moveto
	0 0 rlineto
	stroke
} bind def
/Mtetra {
	moveto
	lineto
	lineto
	lineto
	fill
} bind def
/Metetra {
	moveto
	lineto
	lineto
	lineto
	closepath
	gsave
	fill
	grestore
	0 setgray
	stroke
} bind def
/Mistroke {
	flattenpath
	0 0 0
	{
	4 2 roll
	pop pop
	}
	{
	4 -1 roll
	2 index
	sub dup mul
	4 -1 roll
	2 index
	sub dup mul
	add sqrt
	4 -1 roll
	add
	3 1 roll
	}
	{
	stop
	}
	{
	stop
	}
	pathforall
	pop pop
	currentpoint
	stroke
	moveto
	currentdash
	3 -1 roll
	add
	setdash
} bind def
/Mfstroke {
	stroke
	currentdash
	pop 0
	setdash
} bind def
/Mrotsboxa {
	gsave
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	grestore
	Msboxa
	3  -1 roll
	/Mtmatrix
	exch def
	/Mrot
	0 def
} bind def
/Msboxa {
	newpath
	5 -1 roll
	Mvboxa
	pop
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Msboxa1
	5 -3 roll
	Msboxa1
	Mboxrot
	[
	7 -2 roll
	2 copy
	[
	3 1 roll
	10 -1 roll
	9 -1 roll
	]
	6 1 roll
	5 -2 roll
	]
} bind def
/Msboxa1 {
	sub
	2 div
	dup
	2 index
	1 add
	mul
	3 -1 roll
	-1 add
	3 -1 roll
	mul
} bind def
/Mvboxa	{
	Mfixwid
	{
	Mvboxa1
	}
	{
	dup
	Mwidthcal
	0 exch
	{
	add
	}
	forall
	exch
	Mvboxa1
	4 index
	7 -1 roll
	add
	4 -1 roll
	pop
	3 1 roll
	}
	ifelse
} bind def
/Mvboxa1 {
	gsave
	newpath
	[ true
	3 -1 roll
	{
	Mbbox
	5 -1 roll
	{
	0
	5 1 roll
	}
	{
	7 -1 roll
	exch sub
	(m) stringwidth pop
	.3 mul
	sub
	7 1 roll
	6 -1 roll
	4 -1 roll
	Mmin
	3 -1 roll
	5 index
	add
	5 -1 roll
	4 -1 roll
	Mmax
	4 -1 roll
	}
	ifelse
	false
	}
	forall
	{ stop } if
	counttomark
	1 add
	4 roll
	]
	grestore
} bind def
/Mbbox {
	0 0 moveto
	false charpath
	flattenpath
	pathbbox
	newpath
} bind def
/Mmin {
	2 copy
	gt
	{ exch } if
	pop
} bind def
/Mmax {
	2 copy
	lt
	{ exch } if
	pop
} bind def
/Mrotshowa {
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	Mgmatrix setmatrix
	Mshowa
	/Mtmatrix
	exch def
	/Mrot 0 def
} bind def
/Mshowa {
	4 -2 roll
	moveto
	2 index
	Mtmatrix setmatrix
	Mvboxa
	7 1 roll
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Mshowa1
	4 1 roll
	Mshowa1
	rmoveto
	currentpoint
	Mfixwid
	{
	Mshowax
	}
	{
	Mshoway
	}
	ifelse
	pop pop pop pop
	Mgmatrix setmatrix
} bind def
/Mshowax {
	0 1
        4 index length
        -1 add
        {
        2 index
        4 index
        2 index
        get
        3 index
        add
        moveto
        4 index
        exch get
        show
        } for
} bind def
/Mshoway {
        3 index
        Mwidthcal
        5 1 roll
	0 1
	4 index length
	-1 add
	{
	2 index
	4 index
	2 index
	get
	3 index
	add
	moveto
	4 index
	exch get
	[
	6 index
	aload
	length
	2 add
	-1 roll
	{
	pop
	Strform
	stringwidth
	pop
	neg
	exch
	add
	0 rmoveto
	}
	exch
	kshow
	cleartomark
	} for
	pop
} bind def
/Mwidthcal {
	[
	exch
	{
	Mwidthcal1
	}
	forall
	]
	[
	exch
	dup
	Maxlen
	-1 add
	0 1
	3 -1 roll
	{
	[
	exch
	2 index
	{
	1 index
	Mget
	exch
	}
	forall
	pop
	Maxget
	exch
	}
	for
	pop
	]
	Mreva
} bind def
/Mreva	{
	[
	exch
	aload
	length
	-1 1
	{1 roll}
	for
	]
} bind def
/Mget	{
	1 index
	length
	-1 add
	1 index
	ge
	{
	get
	}
	{
	pop pop
	0
	}
	ifelse
} bind def
/Maxlen	{
	[
	exch
	{
	length
	}
	forall
	Maxget
} bind def
/Maxget	{
	counttomark
	-1 add
	1 1
	3 -1 roll
	{
	pop
	Mmax
	}
	for
	exch
	pop
} bind def
/Mwidthcal1 {
	[
	exch
	{
	Strform
	stringwidth
	pop
	}
	forall
	]
} bind def
/Strform {
	/tem (x) def
	tem 0
	3 -1 roll
	put
	tem
} bind def
/Mshowa1 {
	2 copy
	add
	4 1 roll
	sub
	mul
	sub
	-2 div
} bind def
/MathScale {
	Mwidth
	Mheight
	Mlp
	translate
	scale
	pop pop pop pop
	/Mgmatrix
	matrix currentmatrix
	def
} bind def
/Mlp {
	3 copy
	Mlpfirst
	{
	Mnodistort
	{
	Mmin
	dup
	} if
	4 index
	2 index
	2 index
	Mlprun
	11 index
	11 -1 roll
	10 -4 roll
	Mlp1
	8 index
	9 -5 roll
	Mlp1
	4 -1 roll
	and
	{ exit } if
	3 -1 roll
	pop pop
	} loop
	exch
	3 1 roll
	7 -3 roll
	pop pop pop
} bind def
/Mlpfirst {
	3 -1 roll
	dup length
	2 copy
	-2 add
	get
	aload
	pop pop pop
	4 -2 roll
	-1 add
	get
	aload
	pop pop pop
	6 -1 roll
	3 -1 roll
	5 -1 roll
	sub
	div
	4 1 roll
	exch sub
	div
} bind def
/Mlprun {
	2 copy
	4 index
	0 get
	dup
	4 1 roll
	Mlprun1
	3 copy
	8 -2 roll
	9 -1 roll
	{
	3 copy
	Mlprun1
	3 copy
	11 -3 roll
	/gt Mlpminmax
	8 3 roll
	11 -3 roll
	/lt Mlpminmax
	8 3 roll
	} forall
	pop pop pop pop
	3 1 roll
	pop pop
	aload pop
	5 -1 roll
	aload pop
	exch
	6 -1 roll
	Mlprun2
	8 2 roll
	4 -1 roll
	Mlprun2
	6 2 roll
	3 -1 roll
	Mlprun2
	4 2 roll
	exch
	Mlprun2
	6 2 roll
} bind def
/Mlprun1 {
	aload pop
	exch
	6 -1 roll
	5 -1 roll
	mul add
	4 -2 roll
	mul
	3 -1 roll
	add
} bind def
/Mlprun2 {
	2 copy
	add 2 div
	3 1 roll
	exch sub
} bind def
/Mlpminmax {
	cvx
	2 index
	6 index
	2 index
	exec
	{
	7 -3 roll
	4 -1 roll
	} if
	1 index
	5 index
	3 -1 roll
	exec
	{
	4 1 roll
	pop
	5 -1 roll
	aload
	pop pop
	4 -1 roll
	aload pop
	[
	8 -2 roll
	pop
	5 -2 roll
	pop
	6 -2 roll
	pop
	5 -1 roll
	]
	4 1 roll
	pop
	}
	{
	pop pop pop
	} ifelse
} bind def
/Mlp1 {
	5 index
	3 index	sub
	5 index
	2 index mul
	1 index
	le
	1 index
	0 le
	or
	dup
	not
	{
	1 index
	3 index	div
	.99999 mul
	8 -1 roll
	pop
	7 1 roll
	}
	if
	8 -1 roll
	2 div
	7 -2 roll
	pop sub
	5 index
	6 -3 roll
	pop pop
	mul sub
	exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
	outflag
	1
	eq
	{
	/outflag 0 def
	/intop 0 def
	/inrht 0 def
	} if
	5 index
	gsave
	Mtmatrix setmatrix
	Mvboxa pop
	grestore
	3 -1 roll
	pop
	dup
	intop
	gt
	{
	/intop
	exch def
	}
	{ pop }
	ifelse
	dup
	inrht
	gt
	{
	/inrht
	exch def
	}
	{ pop }
	ifelse
	pop
	/inflag
	1 def
} bind def
/Mouter {
	/xadrht 0 def
	/xadlft 0 def
	/yadtop 0 def
	/yadbot 0 def
	inflag
	1 eq
	{
	dup
	0 lt
	{
	dup
	intop
	mul
	neg
	/yadtop
	exch def
	} if
	dup
	0 gt
	{
	dup
	intop
	mul
	/yadbot
	exch def
	}
	if
	pop
	dup
	0 lt
	{
	dup
	inrht
	mul
	neg
	/xadrht
	exch def
	} if
	dup
	0 gt
	{
	dup
	inrht
	mul
	/xadlft
	exch def
	} if
	pop
	/outflag 1 def
	}
	{ pop pop}
	ifelse
	/inflag 0 def
	/inrht 0 def
	/intop 0 def
} bind def
/Mboxout {
	outflag
	1
	eq
	{
	4 -1
	roll
	xadlft
	leadjust
	add
	sub
	4 1 roll
	3 -1
	roll
	yadbot
	leadjust
	add
	sub
	3 1
	roll
	exch
	xadrht
	leadjust
	add
	add
	exch
	yadtop
	leadjust
	add
	add
	/outflag 0 def
	/xadlft 0 def
	/yadbot 0 def
	/xadrht 0 def
	/yadtop 0 def
	} if
} bind def
/leadjust {
	(m) stringwidth pop
	.5 mul
} bind def
/Mrotcheck {
	dup
	90
	eq
	{
	yadbot
	/yadbot
	xadrht
	def
	/xadrht
	yadtop
	def
	/yadtop
	xadlft
	def
	/xadlft
	exch
	def
	}
	if
	dup
	cos
	1 index
	sin
	Checkaux
	dup
	cos
	1 index
	sin neg
	exch
	Checkaux
	3 1 roll
	pop pop
} bind def
/Checkaux {
	4 index
	exch
	4 index
	mul
	3 1 roll
	mul add
	4 1 roll
} bind def
/Mboxrot {
	Mrot
	90 eq
	{
	brotaux
	4 2
	roll
	}
	if
	Mrot
	180 eq
	{
	4 2
        roll
	brotaux
	4 2
	roll
	brotaux
	}
	if
	Mrot
	270 eq
	{
	4 2
	roll
	brotaux
	}
	if
} bind def
/brotaux {
	neg
	exch
	neg
} bind def
/Mabswid {
	Mimatrix
	0 get
	Mgmatrix
	0 get
	div
	mul
	setlinewidth
} bind def
/Mabsdash {
	exch
	Mimatrix
	0 get
	Mgmatrix
	0 get
	div
	[
	3 1 roll
	exch
	{
	exch
	dup
	3 -1 roll
	mul
	exch
	}
	forall
	pop ]
	exch
	setdash
} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
 pop pop
 5 -1 roll
 mul
 4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop }
repeat
} bind def
} ifelse


/Mbottom	268.000000 def
/Mwidth		434.000000 def
/Mheight	268.000000 def
/Mfontsize 12 def
/Plain /Courier findfont def
0 Mbottom Mheight neg add 2 mul Mheight add translate
1 -1 scale

%%Creator: Mathematica
%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0238095 0.00183625 -2.95749 21.3031 [
[(0)] 0.02381 0 0 2 0 Minner Mrotsboxa
[(100)] 0.20743 0 0 2 0 Minner Mrotsboxa
[(200)] 0.39106 0 0 2 0 Minner Mrotsboxa
[(300)] 0.57469 0 0 2 0 Minner Mrotsboxa
[(400)] 0.75831 0 0 2 0 Minner Mrotsboxa
[(500)] 0.94194 0 0 2 0 Minner Mrotsboxa
[(g N^\(1+delta-lambda\))] 0.5 0 0 2 0 0 -1 Mouter Mrotsboxa
[(0.14)] -0.0125 0.02494 1 0 0 Minner Mrotsboxa
[(0.145)] -0.0125 0.13146 1 0 0 Minner Mrotsboxa
[(0.15)] -0.0125 0.23797 1 0 0 Minner Mrotsboxa
[(0.155)] -0.0125 0.34449 1 0 0 Minner Mrotsboxa
[(0.16)] -0.0125 0.451 1 0 0 Minner Mrotsboxa
[(0.165)] -0.0125 0.55752 1 0 0 Minner Mrotsboxa
[(A  )] -0.0125 0.30902 1 0 0 -1 0 Mouter Mrotsboxa
[(Scaling function)] 0.5 0.61803 0 -2 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.02381 0 moveto
0.02381 0.00625 lineto
stroke
grestore
[(0)] 0.02381 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.20743 0 moveto
0.20743 0.00625 lineto
stroke
grestore
[(100)] 0.20743 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.39106 0 moveto
0.39106 0.00625 lineto
stroke
grestore
[(200)] 0.39106 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.57469 0 moveto
0.57469 0.00625 lineto
stroke
grestore
[(300)] 0.57469 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.75831 0 moveto
0.75831 0.00625 lineto
stroke
grestore
[(400)] 0.75831 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.94194 0 moveto
0.94194 0.00625 lineto
stroke
grestore
[(500)] 0.94194 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.06053 0 moveto
0.06053 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.09726 0 moveto
0.09726 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.13398 0 moveto
0.13398 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.17071 0 moveto
0.17071 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.24416 0 moveto
0.24416 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.28088 0 moveto
0.28088 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.31761 0 moveto
0.31761 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.35434 0 moveto
0.35434 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.42779 0 moveto
0.42779 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.46451 0 moveto
0.46451 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.50124 0 moveto
0.50124 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.53796 0 moveto
0.53796 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.61141 0 moveto
0.61141 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.64814 0 moveto
0.64814 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.68486 0 moveto
0.68486 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.72159 0 moveto
0.72159 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.79504 0 moveto
0.79504 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.83176 0 moveto
0.83176 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.86849 0 moveto
0.86849 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.90521 0 moveto
0.90521 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.97866 0 moveto
0.97866 0.00375 lineto
stroke
grestore
[(g N^\(1+delta-lambda\))] 0.5 0 0 2 0 0 -1 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.02494 moveto
0.00625 0.02494 lineto
stroke
grestore
[(0.14)] -0.0125 0.02494 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.13146 moveto
0.00625 0.13146 lineto
stroke
grestore
[(0.145)] -0.0125 0.13146 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.23797 moveto
0.00625 0.23797 lineto
stroke
grestore
[(0.15)] -0.0125 0.23797 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.34449 moveto
0.00625 0.34449 lineto
stroke
grestore
[(0.155)] -0.0125 0.34449 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.451 moveto
0.00625 0.451 lineto
stroke
grestore
[(0.16)] -0.0125 0.451 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.55752 moveto
0.00625 0.55752 lineto
stroke
grestore
[(0.165)] -0.0125 0.55752 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.04624 moveto
0.00375 0.04624 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.06755 moveto
0.00375 0.06755 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.08885 moveto
0.00375 0.08885 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.11015 moveto
0.00375 0.11015 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.15276 moveto
0.00375 0.15276 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.17406 moveto
0.00375 0.17406 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.19537 moveto
0.00375 0.19537 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.21667 moveto
0.00375 0.21667 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.25927 moveto
0.00375 0.25927 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.28058 moveto
0.00375 0.28058 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.30188 moveto
0.00375 0.30188 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.32318 moveto
0.00375 0.32318 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.36579 moveto
0.00375 0.36579 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.38709 moveto
0.00375 0.38709 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.4084 moveto
0.00375 0.4084 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.4297 moveto
0.00375 0.4297 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.47231 moveto
0.00375 0.47231 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.49361 moveto
0.00375 0.49361 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.51491 moveto
0.00375 0.51491 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.53621 moveto
0.00375 0.53621 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.00364 moveto
0.00375 0.00364 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.57882 moveto
0.00375 0.57882 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.60012 moveto
0.00375 0.60012 lineto
stroke
grestore
[(A  )] -0.0125 0.30902 1 0 0 -1 0 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
0 0.61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.02381 0.61178 moveto
0.02381 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.20743 0.61178 moveto
0.20743 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.39106 0.61178 moveto
0.39106 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.57469 0.61178 moveto
0.57469 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.75831 0.61178 moveto
0.75831 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.94194 0.61178 moveto
0.94194 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.06053 0.61428 moveto
0.06053 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.09726 0.61428 moveto
0.09726 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.13398 0.61428 moveto
0.13398 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.17071 0.61428 moveto
0.17071 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.24416 0.61428 moveto
0.24416 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.28088 0.61428 moveto
0.28088 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.31761 0.61428 moveto
0.31761 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.35434 0.61428 moveto
0.35434 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.42779 0.61428 moveto
0.42779 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.46451 0.61428 moveto
0.46451 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.50124 0.61428 moveto
0.50124 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.53796 0.61428 moveto
0.53796 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.61141 0.61428 moveto
0.61141 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.64814 0.61428 moveto
0.64814 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.68486 0.61428 moveto
0.68486 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.72159 0.61428 moveto
0.72159 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.79504 0.61428 moveto
0.79504 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.83176 0.61428 moveto
0.83176 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.86849 0.61428 moveto
0.86849 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.90521 0.61428 moveto
0.90521 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.97866 0.61428 moveto
0.97866 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.61803 moveto
1 0.61803 lineto
stroke
grestore
[(Scaling function)] 0.5 0.61803 0 -2 Mshowa
gsave
0.002 setlinewidth
0.99375 0.02494 moveto
1 0.02494 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.13146 moveto
1 0.13146 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.23797 moveto
1 0.23797 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.34449 moveto
1 0.34449 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.451 moveto
1 0.451 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.55752 moveto
1 0.55752 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.04624 moveto
1 0.04624 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.06755 moveto
1 0.06755 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.08885 moveto
1 0.08885 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.11015 moveto
1 0.11015 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.15276 moveto
1 0.15276 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.17406 moveto
1 0.17406 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.19537 moveto
1 0.19537 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.21667 moveto
1 0.21667 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.25927 moveto
1 0.25927 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.28058 moveto
1 0.28058 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.30188 moveto
1 0.30188 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.32318 moveto
1 0.32318 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.36579 moveto
1 0.36579 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.38709 moveto
1 0.38709 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.4084 moveto
1 0.4084 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.4297 moveto
1 0.4297 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.47231 moveto
1 0.47231 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.49361 moveto
1 0.49361 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.51491 moveto
1 0.51491 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.53621 moveto
1 0.53621 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.00364 moveto
1 0.00364 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.57882 moveto
1 0.57882 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.60012 moveto
1 0.60012 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 0.61803 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
gsave
gsave
0.001 setlinewidth
0.04217 0.31999 moveto
0.04217 0.33192 lineto
stroke
gsave
0.0001 setlinewidth
0.04217 0.33213 moveto
0.03217 0.32595 lineto
0.04217 0.31977 lineto
0.05217 0.32595 lineto
0.04217 0.33213 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.04217 0.32851 moveto
0.04217 0.34044 lineto
stroke
gsave
0.0001 setlinewidth
0.04217 0.34065 moveto
0.03217 0.33447 lineto
0.04217 0.32829 lineto
0.05217 0.33447 lineto
0.04217 0.34065 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.04217 0.32574 moveto
0.04217 0.33767 lineto
stroke
gsave
0.0001 setlinewidth
0.04217 0.33789 moveto
0.03217 0.3317 lineto
0.04217 0.32552 lineto
0.05217 0.3317 lineto
0.04217 0.33789 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.04217 0.33 moveto
0.04217 0.34193 lineto
stroke
gsave
0.0001 setlinewidth
0.04217 0.34215 moveto
0.03217 0.33597 lineto
0.04217 0.32979 lineto
0.05217 0.33597 lineto
0.04217 0.34215 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.04118 0.33426 moveto
0.04118 0.34619 lineto
stroke
gsave
0.0001 setlinewidth
0.04118 0.34641 moveto
0.03118 0.34023 lineto
0.04118 0.33405 lineto
0.05118 0.34023 lineto
0.04118 0.34641 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.04446 0.3104 moveto
0.04446 0.32233 lineto
stroke
gsave
0.0001 setlinewidth
0.04446 0.32255 moveto
0.03446 0.31637 lineto
0.04446 0.31019 lineto
0.05446 0.31637 lineto
0.04446 0.32255 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.04837 0.2793 moveto
0.04837 0.2908 lineto
stroke
gsave
0.0001 setlinewidth
0.04837 0.29123 moveto
0.03837 0.28505 lineto
0.04837 0.27887 lineto
0.05837 0.28505 lineto
0.04837 0.29123 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.05302 0.2597 moveto
0.05302 0.2712 lineto
stroke
gsave
0.0001 setlinewidth
0.05302 0.27163 moveto
0.04302 0.26545 lineto
0.05302 0.25927 lineto
0.06302 0.26545 lineto
0.05302 0.27163 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.06723 0.20516 moveto
0.06723 0.21624 lineto
stroke
gsave
0.0001 setlinewidth
0.06723 0.21688 moveto
0.05723 0.2107 lineto
0.06723 0.20452 lineto
0.07723 0.2107 lineto
0.06723 0.21688 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.07544 0.19153 moveto
0.07544 0.20261 lineto
stroke
gsave
0.0001 setlinewidth
0.07544 0.20325 moveto
0.06544 0.19707 lineto
0.07544 0.19089 lineto
0.08544 0.19707 lineto
0.07544 0.20325 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.08521 0.17236 moveto
0.08521 0.18301 lineto
stroke
gsave
0.0001 setlinewidth
0.08521 0.18386 moveto
0.07521 0.17768 lineto
0.08521 0.1715 lineto
0.09521 0.17768 lineto
0.08521 0.18386 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.09683 0.16149 moveto
0.09683 0.17214 lineto
stroke
gsave
0.0001 setlinewidth
0.09683 0.173 moveto
0.08683 0.16682 lineto
0.09683 0.16064 lineto
0.10683 0.16682 lineto
0.09683 0.173 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.09327 0.15702 moveto
0.09327 0.16767 lineto
stroke
gsave
0.0001 setlinewidth
0.09327 0.16853 moveto
0.08327 0.16235 lineto
0.09327 0.15617 lineto
0.10327 0.16235 lineto
0.09327 0.16853 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.10642 0.14253 moveto
0.10642 0.15319 lineto
stroke
gsave
0.0001 setlinewidth
0.10642 0.15404 moveto
0.09642 0.14786 lineto
0.10642 0.14168 lineto
0.11642 0.14786 lineto
0.10642 0.15404 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.12205 0.12187 moveto
0.12205 0.13252 lineto
stroke
gsave
0.0001 setlinewidth
0.12205 0.13338 moveto
0.11205 0.1272 lineto
0.12205 0.12101 lineto
0.13205 0.1272 lineto
0.12205 0.13338 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.14063 0.10909 moveto
0.14063 0.11974 lineto
stroke
gsave
0.0001 setlinewidth
0.14063 0.12059 moveto
0.13063 0.11441 lineto
0.14063 0.10823 lineto
0.15063 0.11441 lineto
0.14063 0.12059 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.06487 0.2188 moveto
0.06487 0.22988 lineto
stroke
gsave
0.0001 setlinewidth
0.06487 0.23052 moveto
0.05487 0.22434 lineto
0.06487 0.21816 lineto
0.07487 0.22434 lineto
0.06487 0.23052 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.08188 0.16597 moveto
0.08188 0.17662 lineto
stroke
gsave
0.0001 setlinewidth
0.08188 0.17747 moveto
0.07188 0.17129 lineto
0.08188 0.16511 lineto
0.09188 0.17129 lineto
0.08188 0.17747 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.10593 0.1387 moveto
0.10593 0.14935 lineto
stroke
gsave
0.0001 setlinewidth
0.10593 0.15021 moveto
0.09593 0.14402 lineto
0.10593 0.13784 lineto
0.11593 0.14402 lineto
0.10593 0.15021 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.13994 0.11441 moveto
0.13994 0.12549 lineto
stroke
gsave
0.0001 setlinewidth
0.13994 0.12613 moveto
0.12994 0.11995 lineto
0.13994 0.11377 lineto
0.14994 0.11995 lineto
0.13994 0.12613 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.14699 0.09886 moveto
0.14699 0.10951 lineto
stroke
gsave
0.0001 setlinewidth
0.14699 0.11037 moveto
0.13699 0.10419 lineto
0.14699 0.09801 lineto
0.15699 0.10419 lineto
0.14699 0.11037 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.19801 0.08523 moveto
0.19801 0.09588 lineto
stroke
gsave
0.0001 setlinewidth
0.19801 0.09673 moveto
0.18801 0.09055 lineto
0.19801 0.08437 lineto
0.20801 0.09055 lineto
0.19801 0.09673 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.27017 0.06776 moveto
0.27017 0.07841 lineto
stroke
gsave
0.0001 setlinewidth
0.27017 0.07927 moveto
0.26017 0.07309 lineto
0.27017 0.06691 lineto
0.28017 0.07309 lineto
0.27017 0.07927 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.37221 0.0554 moveto
0.37221 0.06648 lineto
stroke
gsave
0.0001 setlinewidth
0.37221 0.06712 moveto
0.36221 0.06094 lineto
0.37221 0.05476 lineto
0.38221 0.06094 lineto
0.37221 0.06712 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.22911 0.07138 moveto
0.22911 0.08203 lineto
stroke
gsave
0.0001 setlinewidth
0.22911 0.08289 moveto
0.21911 0.07671 lineto
0.22911 0.07053 lineto
0.23911 0.07671 lineto
0.22911 0.08289 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.31415 0.05817 moveto
0.31415 0.06882 lineto
stroke
gsave
0.0001 setlinewidth
0.31415 0.06968 moveto
0.30415 0.0635 lineto
0.31415 0.05732 lineto
0.32415 0.0635 lineto
0.31415 0.06968 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.43441 0.04646 moveto
0.43441 0.05753 lineto
stroke
gsave
0.0001 setlinewidth
0.43441 0.05818 moveto
0.42441 0.052 lineto
0.43441 0.04582 lineto
0.44441 0.052 lineto
0.43441 0.05818 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.60448 0.03091 moveto
0.60448 0.04241 lineto
stroke
gsave
0.0001 setlinewidth
0.60448 0.04284 moveto
0.59448 0.03666 lineto
0.60448 0.03048 lineto
0.61448 0.03666 lineto
0.60448 0.04284 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.21797 0.07458 moveto
0.21797 0.08523 lineto
stroke
gsave
0.0001 setlinewidth
0.21797 0.08608 moveto
0.20797 0.0799 lineto
0.21797 0.07372 lineto
0.22797 0.0799 lineto
0.21797 0.08608 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.35035 0.06158 moveto
0.35035 0.07266 lineto
stroke
gsave
0.0001 setlinewidth
0.35035 0.0733 moveto
0.34035 0.06712 lineto
0.35035 0.06094 lineto
0.36035 0.06712 lineto
0.35035 0.0733 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.57298 0.03794 moveto
0.57298 0.04901 lineto
stroke
gsave
0.0001 setlinewidth
0.57298 0.04965 moveto
0.56298 0.04347 lineto
0.57298 0.03729 lineto
0.58298 0.04347 lineto
0.57298 0.04965 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.9474 0.03538 moveto
0.9474 0.04731 lineto
stroke
gsave
0.0001 setlinewidth
0.9474 0.04752 moveto
0.9374 0.04134 lineto
0.9474 0.03516 lineto
0.9574 0.04134 lineto
0.9474 0.04752 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.41213 0.04156 moveto
0.41213 0.05221 lineto
stroke
gsave
0.0001 setlinewidth
0.41213 0.05306 moveto
0.40213 0.04688 lineto
0.41213 0.0407 lineto
0.42213 0.04688 lineto
0.41213 0.05306 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.67688 0.03304 moveto
0.67688 0.04454 lineto
stroke
gsave
0.0001 setlinewidth
0.67688 0.04497 moveto
0.66688 0.03879 lineto
0.67688 0.03261 lineto
0.68688 0.03879 lineto
0.67688 0.04497 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
stroke
stroke
stroke
gsave
0.0001 setlinewidth
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
0.001 setlinewidth
stroke
stroke
stroke
gsave
0.0001 setlinewidth
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.80045 0.01472 moveto
0.80045 0.02622 lineto
stroke
gsave
0.0001 setlinewidth
0.80045 0.02665 moveto
0.79045 0.02047 lineto
0.80045 0.01429 lineto
0.81045 0.02047 lineto
0.80045 0.02665 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
stroke
stroke
stroke
gsave
0.0001 setlinewidth
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
0.001 setlinewidth
stroke
stroke
stroke
gsave
0.0001 setlinewidth
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
gsave
0.001 setlinewidth
stroke
stroke
stroke
gsave
0.0001 setlinewidth
stroke
stroke
stroke
stroke
stroke
stroke
grestore
grestore
grestore
grestore
grestore
gsave
gsave
gsave
gsave
0.001 setlinewidth
0.04217 0.31402 moveto
0.04217 0.32595 lineto
stroke
gsave
0.0001 setlinewidth
0.04217 0.32617 moveto
0.03351 0.3169 lineto
0.05083 0.3169 lineto
0.04217 0.32617 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.04217 0.30209 moveto
0.04217 0.31402 lineto
stroke
gsave
0.0001 setlinewidth
0.04217 0.31424 moveto
0.03351 0.30497 lineto
0.05083 0.30497 lineto
0.04217 0.31424 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.04217 0.30657 moveto
0.04217 0.3185 lineto
stroke
gsave
0.0001 setlinewidth
0.04217 0.31871 moveto
0.03351 0.30944 lineto
0.05083 0.30944 lineto
0.04217 0.31871 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.04217 0.31573 moveto
0.04217 0.32766 lineto
stroke
gsave
0.0001 setlinewidth
0.04217 0.32787 moveto
0.03351 0.3186 lineto
0.05083 0.3186 lineto
0.04217 0.32787 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.06723 0.19643 moveto
0.06723 0.20751 lineto
stroke
gsave
0.0001 setlinewidth
0.06723 0.20815 moveto
0.05856 0.19888 lineto
0.07589 0.19888 lineto
0.06723 0.20815 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.07544 0.17811 moveto
0.07544 0.18919 lineto
stroke
gsave
0.0001 setlinewidth
0.07544 0.18983 moveto
0.06678 0.18056 lineto
0.0841 0.18056 lineto
0.07544 0.18983 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.08521 0.16682 moveto
0.08521 0.17832 lineto
stroke
gsave
0.0001 setlinewidth
0.08521 0.17875 moveto
0.07655 0.16948 lineto
0.09387 0.16948 lineto
0.08521 0.17875 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.09683 0.14232 moveto
0.09683 0.15382 lineto
stroke
gsave
0.0001 setlinewidth
0.09683 0.15425 moveto
0.08817 0.14498 lineto
0.10549 0.14498 lineto
0.09683 0.15425 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.11064 0.1355 moveto
0.11064 0.14658 lineto
stroke
gsave
0.0001 setlinewidth
0.11064 0.14722 moveto
0.10198 0.13795 lineto
0.1193 0.13795 lineto
0.11064 0.14722 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.12707 0.12379 moveto
0.12707 0.13529 lineto
stroke
gsave
0.0001 setlinewidth
0.12707 0.13572 moveto
0.11841 0.12645 lineto
0.13573 0.12645 lineto
0.12707 0.13572 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.14661 0.11356 moveto
0.14661 0.12506 lineto
stroke
gsave
0.0001 setlinewidth
0.14661 0.12549 moveto
0.13795 0.11622 lineto
0.15527 0.11622 lineto
0.14661 0.12549 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.16984 0.10206 moveto
0.16984 0.11356 lineto
stroke
gsave
0.0001 setlinewidth
0.16984 0.11399 moveto
0.16118 0.10472 lineto
0.1785 0.10472 lineto
0.16984 0.11399 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.3232 0.05455 moveto
0.3232 0.06648 lineto
stroke
gsave
0.0001 setlinewidth
0.3232 0.0667 moveto
0.31454 0.05743 lineto
0.33186 0.05743 lineto
0.3232 0.0667 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.37985 0.05732 moveto
0.37985 0.06968 lineto
stroke
gsave
0.0001 setlinewidth
0.37985 0.06968 moveto
0.37119 0.06041 lineto
0.38851 0.06041 lineto
0.37985 0.06968 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.44722 0.06371 moveto
0.44722 0.07607 lineto
stroke
gsave
0.0001 setlinewidth
0.44722 0.07607 moveto
0.43856 0.0668 lineto
0.45588 0.0668 lineto
0.44722 0.07607 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.52733 0.06712 moveto
0.52733 0.08033 lineto
stroke
gsave
0.0001 setlinewidth
0.52733 0.0799 moveto
0.51867 0.07063 lineto
0.53599 0.07063 lineto
0.52733 0.0799 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.11822 0.12272 moveto
0.11822 0.1338 lineto
stroke
gsave
0.0001 setlinewidth
0.11822 0.13444 moveto
0.10956 0.12517 lineto
0.12688 0.12517 lineto
0.11822 0.13444 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.14624 0.11143 moveto
0.14624 0.12293 lineto
stroke
gsave
0.0001 setlinewidth
0.14624 0.12336 moveto
0.13758 0.11409 lineto
0.1549 0.11409 lineto
0.14624 0.12336 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.18259 0.10312 moveto
0.18259 0.11505 lineto
stroke
gsave
0.0001 setlinewidth
0.18259 0.11527 moveto
0.17393 0.106 lineto
0.19125 0.106 lineto
0.18259 0.11527 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.22972 0.09375 moveto
0.22972 0.10568 lineto
stroke
gsave
0.0001 setlinewidth
0.22972 0.10589 moveto
0.22106 0.09662 lineto
0.23838 0.09662 lineto
0.22972 0.10589 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.27569 0.06563 moveto
0.27569 0.07756 lineto
stroke
gsave
0.0001 setlinewidth
0.27569 0.07777 moveto
0.26703 0.0685 lineto
0.28435 0.0685 lineto
0.27569 0.07777 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.35046 0.06691 moveto
0.35046 0.07926 lineto
stroke
gsave
0.0001 setlinewidth
0.35046 0.07927 moveto
0.3418 0.07 lineto
0.35912 0.07 lineto
0.35046 0.07927 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.44743 0.06371 moveto
0.44743 0.07607 lineto
stroke
gsave
0.0001 setlinewidth
0.44743 0.07607 moveto
0.43877 0.0668 lineto
0.45609 0.0668 lineto
0.44743 0.07607 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.57317 0.04603 moveto
0.57317 0.05924 lineto
stroke
gsave
0.0001 setlinewidth
0.57317 0.05881 moveto
0.56451 0.04954 lineto
0.58183 0.04954 lineto
0.57317 0.05881 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.05128 0.26524 moveto
0.05128 0.27674 lineto
stroke
gsave
0.0001 setlinewidth
0.05128 0.27717 moveto
0.04262 0.2679 lineto
0.05994 0.2679 lineto
0.05128 0.27717 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.06266 0.2107 moveto
0.06266 0.22221 lineto
stroke
gsave
0.0001 setlinewidth
0.06266 0.22264 moveto
0.054 0.21336 lineto
0.07132 0.21336 lineto
0.06266 0.22264 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.07875 0.18045 moveto
0.07875 0.19153 lineto
stroke
gsave
0.0001 setlinewidth
0.07875 0.19217 moveto
0.07009 0.1829 lineto
0.08741 0.1829 lineto
0.07875 0.19217 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.1015 0.15489 moveto
0.1015 0.16639 lineto
stroke
gsave
0.0001 setlinewidth
0.1015 0.16682 moveto
0.09284 0.15755 lineto
0.11016 0.15755 lineto
0.1015 0.16682 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.21798 0.07202 moveto
0.21798 0.08352 lineto
stroke
gsave
0.0001 setlinewidth
0.21798 0.08395 moveto
0.20932 0.07468 lineto
0.22664 0.07468 lineto
0.21798 0.08395 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.29841 0.0701 moveto
0.29841 0.08203 lineto
stroke
gsave
0.0001 setlinewidth
0.29841 0.08225 moveto
0.28975 0.07298 lineto
0.30707 0.07298 lineto
0.29841 0.08225 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.41215 0.05775 moveto
0.41215 0.07053 lineto
stroke
gsave
0.0001 setlinewidth
0.41215 0.07032 moveto
0.40349 0.06105 lineto
0.42081 0.06105 lineto
0.41215 0.07032 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.57301 0.06797 moveto
0.57301 0.08118 lineto
stroke
gsave
0.0001 setlinewidth
0.57301 0.08076 moveto
0.56435 0.07149 lineto
0.58167 0.07149 lineto
0.57301 0.08076 lineto
stroke
grestore
grestore
grestore
grestore
grestore
gsave
gsave
gsave
gsave
0.001 setlinewidth
0.06487 0.16874 moveto
0.06487 0.18067 lineto
stroke
gsave
0.0001 setlinewidth
0.0578 0.17907 moveto
0.0578 0.17033 lineto
0.07194 0.17033 lineto
0.07194 0.17907 lineto
0.0578 0.17907 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.06487 0.21859 moveto
0.06487 0.23094 lineto
stroke
gsave
0.0001 setlinewidth
0.0578 0.22913 moveto
0.0578 0.22039 lineto
0.07194 0.22039 lineto
0.07194 0.22913 lineto
0.0578 0.22913 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.06487 0.23925 moveto
0.06487 0.25161 lineto
stroke
gsave
0.0001 setlinewidth
0.0578 0.2498 moveto
0.0578 0.24106 lineto
0.07194 0.24106 lineto
0.07194 0.2498 lineto
0.0578 0.2498 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.06487 0.24287 moveto
0.06487 0.25523 lineto
stroke
gsave
0.0001 setlinewidth
0.0578 0.25342 moveto
0.0578 0.24468 lineto
0.07194 0.24468 lineto
0.07194 0.25342 lineto
0.0578 0.25342 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.03249 0.38688 moveto
0.03249 0.39966 lineto
stroke
gsave
0.0001 setlinewidth
0.02542 0.39764 moveto
0.02542 0.3889 lineto
0.03956 0.3889 lineto
0.03956 0.39764 lineto
0.02542 0.39764 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.03414 0.37815 moveto
0.03414 0.39093 lineto
stroke
gsave
0.0001 setlinewidth
0.02706 0.38891 moveto
0.02706 0.38017 lineto
0.04121 0.38017 lineto
0.04121 0.38891 lineto
0.02706 0.38891 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.03609 0.35556 moveto
0.03609 0.36835 lineto
stroke
gsave
0.0001 setlinewidth
0.02902 0.36633 moveto
0.02902 0.35758 lineto
0.04316 0.35758 lineto
0.04316 0.36633 lineto
0.02902 0.36633 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.03841 0.35045 moveto
0.03841 0.36323 lineto
stroke
gsave
0.0001 setlinewidth
0.03134 0.36121 moveto
0.03134 0.35247 lineto
0.04548 0.35247 lineto
0.04548 0.36121 lineto
0.03134 0.36121 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.05285 0.2482 moveto
0.05285 0.26055 lineto
stroke
gsave
0.0001 setlinewidth
0.04577 0.25874 moveto
0.04577 0.25 lineto
0.05992 0.25 lineto
0.05992 0.25874 lineto
0.04577 0.25874 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.05834 0.23968 moveto
0.05834 0.25203 lineto
stroke
gsave
0.0001 setlinewidth
0.05127 0.25022 moveto
0.05127 0.24148 lineto
0.06541 0.24148 lineto
0.06541 0.25022 lineto
0.05127 0.25022 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.06487 0.23925 moveto
0.06487 0.25161 lineto
stroke
gsave
0.0001 setlinewidth
0.0578 0.2498 moveto
0.0578 0.24106 lineto
0.07194 0.24106 lineto
0.07194 0.2498 lineto
0.0578 0.2498 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.07264 0.22668 moveto
0.07264 0.23946 lineto
stroke
gsave
0.0001 setlinewidth
0.06557 0.23744 moveto
0.06557 0.2287 lineto
0.07971 0.2287 lineto
0.07971 0.23744 lineto
0.06557 0.23744 lineto
stroke
grestore
grestore
grestore
grestore
grestore
gsave
gsave
gsave
gsave
0.001 setlinewidth
0.02418 0.572 moveto
0.02418 0.58777 lineto
stroke
gsave
0.0001 setlinewidth
0.02418 0.58607 moveto
0.01467 0.5818 lineto
0.0183 0.57489 lineto
0.03005 0.57489 lineto
0.03369 0.5818 lineto
0.02418 0.58607 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02418 0.56284 moveto
0.02418 0.57818 lineto
stroke
gsave
0.0001 setlinewidth
0.02418 0.57669 moveto
0.01467 0.57242 lineto
0.0183 0.56551 lineto
0.03005 0.56551 lineto
0.03369 0.57242 lineto
0.02418 0.57669 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02418 0.5867 moveto
0.02418 0.60247 lineto
stroke
gsave
0.0001 setlinewidth
0.02418 0.60076 moveto
0.01467 0.59649 lineto
0.0183 0.58958 lineto
0.03005 0.58958 lineto
0.03369 0.59649 lineto
0.02418 0.60076 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02418 0.56859 moveto
0.02418 0.58393 lineto
stroke
gsave
0.0001 setlinewidth
0.02418 0.58244 moveto
0.01467 0.57817 lineto
0.0183 0.57126 lineto
0.03005 0.57126 lineto
0.03369 0.57817 lineto
0.02418 0.58244 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02418 0.58755 moveto
0.02418 0.60332 lineto
stroke
gsave
0.0001 setlinewidth
0.02418 0.60162 moveto
0.01467 0.59735 lineto
0.0183 0.59044 lineto
0.03005 0.59044 lineto
0.03369 0.59735 lineto
0.02418 0.60162 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02473 0.55603 moveto
0.02473 0.57094 lineto
stroke
gsave
0.0001 setlinewidth
0.02473 0.56966 moveto
0.01522 0.56539 lineto
0.01885 0.55848 lineto
0.03061 0.55848 lineto
0.03424 0.56539 lineto
0.02473 0.56966 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02473 0.5409 moveto
0.02473 0.55624 lineto
stroke
gsave
0.0001 setlinewidth
0.02473 0.55475 moveto
0.01522 0.55048 lineto
0.01885 0.54357 lineto
0.03061 0.54357 lineto
0.03424 0.55048 lineto
0.02473 0.55475 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02473 0.55667 moveto
0.02473 0.57158 lineto
stroke
gsave
0.0001 setlinewidth
0.02473 0.5703 moveto
0.01522 0.56603 lineto
0.01885 0.55912 lineto
0.03061 0.55912 lineto
0.03424 0.56603 lineto
0.02473 0.5703 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02473 0.53536 moveto
0.02473 0.5507 lineto
stroke
gsave
0.0001 setlinewidth
0.02473 0.54921 moveto
0.01522 0.54494 lineto
0.01885 0.53803 lineto
0.03061 0.53803 lineto
0.03424 0.54494 lineto
0.02473 0.54921 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02473 0.5392 moveto
0.02473 0.55453 lineto
stroke
gsave
0.0001 setlinewidth
0.02473 0.55305 moveto
0.01522 0.54878 lineto
0.01885 0.54187 lineto
0.03061 0.54187 lineto
0.03424 0.54878 lineto
0.02473 0.55305 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02565 0.50895 moveto
0.02565 0.52343 lineto
stroke
gsave
0.0001 setlinewidth
0.02565 0.52237 moveto
0.01614 0.5181 lineto
0.01977 0.51119 lineto
0.03152 0.51119 lineto
0.03516 0.5181 lineto
0.02565 0.52237 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02565 0.51534 moveto
0.02565 0.52982 lineto
stroke
gsave
0.0001 setlinewidth
0.02565 0.52876 moveto
0.01614 0.52449 lineto
0.01977 0.51758 lineto
0.03152 0.51758 lineto
0.03516 0.52449 lineto
0.02565 0.52876 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02565 0.52279 moveto
0.02565 0.53771 lineto
stroke
gsave
0.0001 setlinewidth
0.02565 0.53643 moveto
0.01614 0.53216 lineto
0.01977 0.52525 lineto
0.03152 0.52525 lineto
0.03516 0.53216 lineto
0.02565 0.53643 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02565 0.52301 moveto
0.02565 0.53834 lineto
stroke
gsave
0.0001 setlinewidth
0.02565 0.53686 moveto
0.01614 0.53259 lineto
0.01977 0.52568 lineto
0.03152 0.52568 lineto
0.03516 0.53259 lineto
0.02565 0.53686 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02565 0.52578 moveto
0.02565 0.54111 lineto
stroke
gsave
0.0001 setlinewidth
0.02565 0.53963 moveto
0.01614 0.53535 lineto
0.01977 0.52844 lineto
0.03152 0.52844 lineto
0.03516 0.53535 lineto
0.02565 0.53963 lineto
stroke
grestore
grestore
grestore
grestore
grestore
grestore
% End of Graphics
MathPictureEnd%%PSTrailer
end

%%EPS Trailer

%%EndDocument
{}~
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF

-----------------------------------------------------------------------------

%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%For: (Lirio) (CM)
%%Title: (figura_parisi3.epsf)
%%CreationDate: (6/2/92) (9:25 AM)
%%BoundingBox: 73 264 508 533
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%DocumentFiles:Jack:TeX:figura_parisi3
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Color
%AI3_IncludePlacedImages
%AI3_TemplateBox: 306 396 306 396
%AI3_TileBox: 30 31 582 761
%AI3_DocumentPreview: Header
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
% object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 2
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
% naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
%%EndSetup
0 A
[1 0 0 1 73.5 264.5] 0 0 434 268
(Jack:TeX:figura_parisi3)`
%%BeginDocument: Jack:TeX:figura_parisi3
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 0 0 434 268
%%Creator: Mathematica
%%Title: Clipboard
%%CreationDate: Thursday, May 14, 1992 5:44:36 PM
%%EndComments
/Mnodistort true def
100 dict begin
/Mfixwid true def
/Mrot 0 def
/Mpstart {
    MathPictureStart
} bind def
/Mpend {
    MathPictureEnd
} bind def
/Mscale {
    0 1 0 1
    5 -1 roll
    MathScale
} bind def
/Plain	/Courier findfont def
/Bold	/Courier-Bold findfont def
/Italic /Courier-Oblique findfont def
/MathPictureStart {
	/Mimatrix
	 matrix currentmatrix
	def
	gsave
	newpath
	Mleft
	Mbottom
	translate
	1 -1 scale
	/Mtmatrix
	matrix currentmatrix
	def
	Plain
	Mfontsize scalefont
	setfont
	0 setgray
	0 setlinewidth
} bind def
/MathPictureEnd {
	grestore
} bind def
/MathSubStart {
        Mgmatrix Mtmatrix
        Mleft Mbottom
        Mwidth Mheight
        8 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        Mgmatrix setmatrix
        10 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        2 copy translate
        /Mtmatrix matrix currentmatrix def
        /Mleft 0 def
        /Mbottom 0 def
        3 -1 roll
        exch sub
        /Mheight exch def
        sub
        /Mwidth exch def
} bind def
/MathSubEnd {
        /Mheight exch def
        /Mwidth exch def
        /Mbottom exch def
        /Mleft exch def
        /Mtmatrix exch def
        dup setmatrix
        /Mgmatrix exch def
} bind def
/Mdot {
	moveto
	0 0 rlineto
	stroke
} bind def
/Mtetra {
	moveto
	lineto
	lineto
	lineto
	fill
} bind def
/Metetra {
	moveto
	lineto
	lineto
	lineto
	closepath
	gsave
	fill
	grestore
	0 setgray
	stroke
} bind def
/Mistroke {
	flattenpath
	0 0 0
	{
	4 2 roll
	pop pop
	}
	{
	4 -1 roll
	2 index
	sub dup mul
	4 -1 roll
	2 index
	sub dup mul
	add sqrt
	4 -1 roll
	add
	3 1 roll
	}
	{
	stop
	}
	{
	stop
	}
	pathforall
	pop pop
	currentpoint
	stroke
	moveto
	currentdash
	3 -1 roll
	add
	setdash
} bind def
/Mfstroke {
	stroke
	currentdash
	pop 0
	setdash
} bind def
/Mrotsboxa {
	gsave
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	grestore
	Msboxa
	3  -1 roll
	/Mtmatrix
	exch def
	/Mrot
	0 def
} bind def
/Msboxa {
	newpath
	5 -1 roll
	Mvboxa
	pop
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Msboxa1
	5 -3 roll
	Msboxa1
	Mboxrot
	[
	7 -2 roll
	2 copy
	[
	3 1 roll
	10 -1 roll
	9 -1 roll
	]
	6 1 roll
	5 -2 roll
	]
} bind def
/Msboxa1 {
	sub
	2 div
	dup
	2 index
	1 add
	mul
	3 -1 roll
	-1 add
	3 -1 roll
	mul
} bind def
/Mvboxa	{
	Mfixwid
	{
	Mvboxa1
	}
	{
	dup
	Mwidthcal
	0 exch
	{
	add
	}
	forall
	exch
	Mvboxa1
	4 index
	7 -1 roll
	add
	4 -1 roll
	pop
	3 1 roll
	}
	ifelse
} bind def
/Mvboxa1 {
	gsave
	newpath
	[ true
	3 -1 roll
	{
	Mbbox
	5 -1 roll
	{
	0
	5 1 roll
	}
	{
	7 -1 roll
	exch sub
	(m) stringwidth pop
	.3 mul
	sub
	7 1 roll
	6 -1 roll
	4 -1 roll
	Mmin
	3 -1 roll
	5 index
	add
	5 -1 roll
	4 -1 roll
	Mmax
	4 -1 roll
	}
	ifelse
	false
	}
	forall
	{ stop } if
	counttomark
	1 add
	4 roll
	]
	grestore
} bind def
/Mbbox {
	0 0 moveto
	false charpath
	flattenpath
	pathbbox
	newpath
} bind def
/Mmin {
	2 copy
	gt
	{ exch } if
	pop
} bind def
/Mmax {
	2 copy
	lt
	{ exch } if
	pop
} bind def
/Mrotshowa {
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	Mgmatrix setmatrix
	Mshowa
	/Mtmatrix
	exch def
	/Mrot 0 def
} bind def
/Mshowa {
	4 -2 roll
	moveto
	2 index
	Mtmatrix setmatrix
	Mvboxa
	7 1 roll
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Mshowa1
	4 1 roll
	Mshowa1
	rmoveto
	currentpoint
	Mfixwid
	{
	Mshowax
	}
	{
	Mshoway
	}
	ifelse
	pop pop pop pop
	Mgmatrix setmatrix
} bind def
/Mshowax {
	0 1
        4 index length
        -1 add
        {
        2 index
        4 index
        2 index
        get
        3 index
        add
        moveto
        4 index
        exch get
        show
        } for
} bind def
/Mshoway {
        3 index
        Mwidthcal
        5 1 roll
	0 1
	4 index length
	-1 add
	{
	2 index
	4 index
	2 index
	get
	3 index
	add
	moveto
	4 index
	exch get
	[
	6 index
	aload
	length
	2 add
	-1 roll
	{
	pop
	Strform
	stringwidth
	pop
	neg
	exch
	add
	0 rmoveto
	}
	exch
	kshow
	cleartomark
	} for
	pop
} bind def
/Mwidthcal {
	[
	exch
	{
	Mwidthcal1
	}
	forall
	]
	[
	exch
	dup
	Maxlen
	-1 add
	0 1
	3 -1 roll
	{
	[
	exch
	2 index
	{
	1 index
	Mget
	exch
	}
	forall
	pop
	Maxget
	exch
	}
	for
	pop
	]
	Mreva
} bind def
/Mreva	{
	[
	exch
	aload
	length
	-1 1
	{1 roll}
	for
	]
} bind def
/Mget	{
	1 index
	length
	-1 add
	1 index
	ge
	{
	get
	}
	{
	pop pop
	0
	}
	ifelse
} bind def
/Maxlen	{
	[
	exch
	{
	length
	}
	forall
	Maxget
} bind def
/Maxget	{
	counttomark
	-1 add
	1 1
	3 -1 roll
	{
	pop
	Mmax
	}
	for
	exch
	pop
} bind def
/Mwidthcal1 {
	[
	exch
	{
	Strform
	stringwidth
	pop
	}
	forall
	]
} bind def
/Strform {
	/tem (x) def
	tem 0
	3 -1 roll
	put
	tem
} bind def
/Mshowa1 {
	2 copy
	add
	4 1 roll
	sub
	mul
	sub
	-2 div
} bind def
/MathScale {
	Mwidth
	Mheight
	Mlp
	translate
	scale
	pop pop pop pop
	/Mgmatrix
	matrix currentmatrix
	def
} bind def
/Mlp {
	3 copy
	Mlpfirst
	{
	Mnodistort
	{
	Mmin
	dup
	} if
	4 index
	2 index
	2 index
	Mlprun
	11 index
	11 -1 roll
	10 -4 roll
	Mlp1
	8 index
	9 -5 roll
	Mlp1
	4 -1 roll
	and
	{ exit } if
	3 -1 roll
	pop pop
	} loop
	exch
	3 1 roll
	7 -3 roll
	pop pop pop
} bind def
/Mlpfirst {
	3 -1 roll
	dup length
	2 copy
	-2 add
	get
	aload
	pop pop pop
	4 -2 roll
	-1 add
	get
	aload
	pop pop pop
	6 -1 roll
	3 -1 roll
	5 -1 roll
	sub
	div
	4 1 roll
	exch sub
	div
} bind def
/Mlprun {
	2 copy
	4 index
	0 get
	dup
	4 1 roll
	Mlprun1
	3 copy
	8 -2 roll
	9 -1 roll
	{
	3 copy
	Mlprun1
	3 copy
	11 -3 roll
	/gt Mlpminmax
	8 3 roll
	11 -3 roll
	/lt Mlpminmax
	8 3 roll
	} forall
	pop pop pop pop
	3 1 roll
	pop pop
	aload pop
	5 -1 roll
	aload pop
	exch
	6 -1 roll
	Mlprun2
	8 2 roll
	4 -1 roll
	Mlprun2
	6 2 roll
	3 -1 roll
	Mlprun2
	4 2 roll
	exch
	Mlprun2
	6 2 roll
} bind def
/Mlprun1 {
	aload pop
	exch
	6 -1 roll
	5 -1 roll
	mul add
	4 -2 roll
	mul
	3 -1 roll
	add
} bind def
/Mlprun2 {
	2 copy
	add 2 div
	3 1 roll
	exch sub
} bind def
/Mlpminmax {
	cvx
	2 index
	6 index
	2 index
	exec
	{
	7 -3 roll
	4 -1 roll
	} if
	1 index
	5 index
	3 -1 roll
	exec
	{
	4 1 roll
	pop
	5 -1 roll
	aload
	pop pop
	4 -1 roll
	aload pop
	[
	8 -2 roll
	pop
	5 -2 roll
	pop
	6 -2 roll
	pop
	5 -1 roll
	]
	4 1 roll
	pop
	}
	{
	pop pop pop
	} ifelse
} bind def
/Mlp1 {
	5 index
	3 index	sub
	5 index
	2 index mul
	1 index
	le
	1 index
	0 le
	or
	dup
	not
	{
	1 index
	3 index	div
	.99999 mul
	8 -1 roll
	pop
	7 1 roll
	}
	if
	8 -1 roll
	2 div
	7 -2 roll
	pop sub
	5 index
	6 -3 roll
	pop pop
	mul sub
	exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
	outflag
	1
	eq
	{
	/outflag 0 def
	/intop 0 def
	/inrht 0 def
	} if
	5 index
	gsave
	Mtmatrix setmatrix
	Mvboxa pop
	grestore
	3 -1 roll
	pop
	dup
	intop
	gt
	{
	/intop
	exch def
	}
	{ pop }
	ifelse
	dup
	inrht
	gt
	{
	/inrht
	exch def
	}
	{ pop }
	ifelse
	pop
	/inflag
	1 def
} bind def
/Mouter {
	/xadrht 0 def
	/xadlft 0 def
	/yadtop 0 def
	/yadbot 0 def
	inflag
	1 eq
	{
	dup
	0 lt
	{
	dup
	intop
	mul
	neg
	/yadtop
	exch def
	} if
	dup
	0 gt
	{
	dup
	intop
	mul
	/yadbot
	exch def
	}
	if
	pop
	dup
	0 lt
	{
	dup
	inrht
	mul
	neg
	/xadrht
	exch def
	} if
	dup
	0 gt
	{
	dup
	inrht
	mul
	/xadlft
	exch def
	} if
	pop
	/outflag 1 def
	}
	{ pop pop}
	ifelse
	/inflag 0 def
	/inrht 0 def
	/intop 0 def
} bind def
/Mboxout {
	outflag
	1
	eq
	{
	4 -1
	roll
	xadlft
	leadjust
	add
	sub
	4 1 roll
	3 -1
	roll
	yadbot
	leadjust
	add
	sub
	3 1
	roll
	exch
	xadrht
	leadjust
	add
	add
	exch
	yadtop
	leadjust
	add
	add
	/outflag 0 def
	/xadlft 0 def
	/yadbot 0 def
	/xadrht 0 def
	/yadtop 0 def
	} if
} bind def
/leadjust {
	(m) stringwidth pop
	.5 mul
} bind def
/Mrotcheck {
	dup
	90
	eq
	{
	yadbot
	/yadbot
	xadrht
	def
	/xadrht
	yadtop
	def
	/yadtop
	xadlft
	def
	/xadlft
	exch
	def
	}
	if
	dup
	cos
	1 index
	sin
	Checkaux
	dup
	cos
	1 index
	sin neg
	exch
	Checkaux
	3 1 roll
	pop pop
} bind def
/Checkaux {
	4 index
	exch
	4 index
	mul
	3 1 roll
	mul add
	4 1 roll
} bind def
/Mboxrot {
	Mrot
	90 eq
	{
	brotaux
	4 2
	roll
	}
	if
	Mrot
	180 eq
	{
	4 2
        roll
	brotaux
	4 2
	roll
	brotaux
	}
	if
	Mrot
	270 eq
	{
	4 2
	roll
	brotaux
	}
	if
} bind def
/brotaux {
	neg
	exch
	neg
} bind def
/Mabswid {
	Mimatrix
	0 get
	Mgmatrix
	0 get
	div
	mul
	setlinewidth
} bind def
/Mabsdash {
	exch
	Mimatrix
	0 get
	Mgmatrix
	0 get
	div
	[
	3 1 roll
	exch
	{
	exch
	dup
	3 -1 roll
	mul
	exch
	}
	forall
	pop ]
	exch
	setdash
} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
 pop pop
 5 -1 roll
 mul
 4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop }
repeat
} bind def
} ifelse


/Mbottom	268.000000 def
/Mwidth		434.000000 def
/Mheight	268.000000 def
/Mfontsize 12 def
/Plain /Courier findfont def
0 Mbottom Mheight neg add 2 mul Mheight add translate
1 -1 scale

%%Creator: Mathematica
%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0238095 0.47619 0.0147151 0.958321 [
[(0)] 0.02381 0 0 2 0 Minner Mrotsboxa
[(0.5)] 0.2619 0 0 2 0 Minner Mrotsboxa
[(1)] 0.5 0 0 2 0 Minner Mrotsboxa
[(1.5)] 0.7381 0 0 2 0 Minner Mrotsboxa
[(2)] 0.97619 0 0 2 0 Minner Mrotsboxa
[(g N^\(delta-lambda+1/2\))] 0.5 0 0 2 0 0 -1 Mouter Mrotsboxa
[(0)] -0.0125 0.01472 1 0 0 Minner Mrotsboxa
[(0.1)] -0.0125 0.11055 1 0 0 Minner Mrotsboxa
[(0.2)] -0.0125 0.20638 1 0 0 Minner Mrotsboxa
[(0.3)] -0.0125 0.30221 1 0 0 Minner Mrotsboxa
[(0.4)] -0.0125 0.39804 1 0 0 Minner Mrotsboxa
[(0.5)] -0.0125 0.49388 1 0 0 Minner Mrotsboxa
[(0.6)] -0.0125 0.58971 1 0 0 Minner Mrotsboxa
[(R^2/N^\(3/2\)  )] -0.0125 0.30902 1 0 0 -1 0 Mouter Mrotsboxa
[(Scaling function)] 0.5 0.61803 0 -2 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.02381 0 moveto
0.02381 0.00625 lineto
stroke
grestore
[(0)] 0.02381 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.2619 0 moveto
0.2619 0.00625 lineto
stroke
grestore
[(0.5)] 0.2619 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.5 0 moveto
0.5 0.00625 lineto
stroke
grestore
[(1)] 0.5 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.7381 0 moveto
0.7381 0.00625 lineto
stroke
grestore
[(1.5)] 0.7381 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.97619 0 moveto
0.97619 0.00625 lineto
stroke
grestore
[(2)] 0.97619 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.07143 0 moveto
0.07143 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.11905 0 moveto
0.11905 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.16667 0 moveto
0.16667 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.21429 0 moveto
0.21429 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.30952 0 moveto
0.30952 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.35714 0 moveto
0.35714 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.40476 0 moveto
0.40476 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.45238 0 moveto
0.45238 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.54762 0 moveto
0.54762 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.59524 0 moveto
0.59524 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.64286 0 moveto
0.64286 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.69048 0 moveto
0.69048 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.78571 0 moveto
0.78571 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.83333 0 moveto
0.83333 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.88095 0 moveto
0.88095 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.92857 0 moveto
0.92857 0.00375 lineto
stroke
grestore
[(g N^\(delta-lambda+1/2\))] 0.5 0 0 2 0 0 -1 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.01472 moveto
0.00625 0.01472 lineto
stroke
grestore
[(0)] -0.0125 0.01472 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.11055 moveto
0.00625 0.11055 lineto
stroke
grestore
[(0.1)] -0.0125 0.11055 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.20638 moveto
0.00625 0.20638 lineto
stroke
grestore
[(0.2)] -0.0125 0.20638 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.30221 moveto
0.00625 0.30221 lineto
stroke
grestore
[(0.3)] -0.0125 0.30221 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.39804 moveto
0.00625 0.39804 lineto
stroke
grestore
[(0.4)] -0.0125 0.39804 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.49388 moveto
0.00625 0.49388 lineto
stroke
grestore
[(0.5)] -0.0125 0.49388 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.58971 moveto
0.00625 0.58971 lineto
stroke
grestore
[(0.6)] -0.0125 0.58971 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.03388 moveto
0.00375 0.03388 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.05305 moveto
0.00375 0.05305 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.07221 moveto
0.00375 0.07221 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.09138 moveto
0.00375 0.09138 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.12971 moveto
0.00375 0.12971 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.14888 moveto
0.00375 0.14888 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.16805 moveto
0.00375 0.16805 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.18721 moveto
0.00375 0.18721 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.22555 moveto
0.00375 0.22555 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.24471 moveto
0.00375 0.24471 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.26388 moveto
0.00375 0.26388 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.28304 moveto
0.00375 0.28304 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.32138 moveto
0.00375 0.32138 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.34054 moveto
0.00375 0.34054 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.35971 moveto
0.00375 0.35971 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.37888 moveto
0.00375 0.37888 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.41721 moveto
0.00375 0.41721 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.43638 moveto
0.00375 0.43638 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.45554 moveto
0.00375 0.45554 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.47471 moveto
0.00375 0.47471 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.51304 moveto
0.00375 0.51304 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.53221 moveto
0.00375 0.53221 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.55137 moveto
0.00375 0.55137 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.57054 moveto
0.00375 0.57054 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.60887 moveto
0.00375 0.60887 lineto
stroke
grestore
[(R^2/N^\(3/2\)  )] -0.0125 0.30902 1 0 0 -1 0 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
0 0.61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.02381 0.61178 moveto
0.02381 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.2619 0.61178 moveto
0.2619 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.5 0.61178 moveto
0.5 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.7381 0.61178 moveto
0.7381 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.97619 0.61178 moveto
0.97619 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.07143 0.61428 moveto
0.07143 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.11905 0.61428 moveto
0.11905 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.16667 0.61428 moveto
0.16667 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.21429 0.61428 moveto
0.21429 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.30952 0.61428 moveto
0.30952 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.35714 0.61428 moveto
0.35714 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.40476 0.61428 moveto
0.40476 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.45238 0.61428 moveto
0.45238 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.54762 0.61428 moveto
0.54762 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.59524 0.61428 moveto
0.59524 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.64286 0.61428 moveto
0.64286 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.69048 0.61428 moveto
0.69048 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.78571 0.61428 moveto
0.78571 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.83333 0.61428 moveto
0.83333 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.88095 0.61428 moveto
0.88095 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.92857 0.61428 moveto
0.92857 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.61803 moveto
1 0.61803 lineto
stroke
grestore
[(Scaling function)] 0.5 0.61803 0 -2 Mshowa
gsave
0.002 setlinewidth
0.99375 0.01472 moveto
1 0.01472 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.11055 moveto
1 0.11055 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.20638 moveto
1 0.20638 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.30221 moveto
1 0.30221 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.39804 moveto
1 0.39804 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.49388 moveto
1 0.49388 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.58971 moveto
1 0.58971 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.03388 moveto
1 0.03388 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.05305 moveto
1 0.05305 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.07221 moveto
1 0.07221 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.09138 moveto
1 0.09138 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.12971 moveto
1 0.12971 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.14888 moveto
1 0.14888 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.16805 moveto
1 0.16805 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.18721 moveto
1 0.18721 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.22555 moveto
1 0.22555 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.24471 moveto
1 0.24471 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.26388 moveto
1 0.26388 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.28304 moveto
1 0.28304 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.32138 moveto
1 0.32138 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.34054 moveto
1 0.34054 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.35971 moveto
1 0.35971 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.37888 moveto
1 0.37888 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.41721 moveto
1 0.41721 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.43638 moveto
1 0.43638 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.45554 moveto
1 0.45554 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.47471 moveto
1 0.47471 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.51304 moveto
1 0.51304 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.53221 moveto
1 0.53221 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.55137 moveto
1 0.55137 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.57054 moveto
1 0.57054 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.60887 moveto
1 0.60887 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 0.61803 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
gsave
gsave
0.001 setlinewidth
0.02807 0.06662 moveto
0.02807 0.06698 lineto
stroke
gsave
0.0001 setlinewidth
0.02807 0.07298 moveto
0.01856 0.06871 lineto
0.02219 0.0618 lineto
0.03395 0.0618 lineto
0.03758 0.06871 lineto
0.02807 0.07298 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02682 0.0518 moveto
0.02682 0.05206 lineto
stroke
gsave
0.0001 setlinewidth
0.02682 0.05811 moveto
0.01731 0.05384 lineto
0.02094 0.04693 lineto
0.0327 0.04693 lineto
0.03633 0.05384 lineto
0.02682 0.05811 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02594 0.04169 moveto
0.02594 0.04191 lineto
stroke
gsave
0.0001 setlinewidth
0.02594 0.04798 moveto
0.01643 0.04371 lineto
0.02006 0.0368 lineto
0.03182 0.0368 lineto
0.03545 0.04371 lineto
0.02594 0.04798 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02532 0.03409 moveto
0.02532 0.03423 lineto
stroke
gsave
0.0001 setlinewidth
0.02532 0.04034 moveto
0.0158 0.03607 lineto
0.01944 0.02916 lineto
0.03119 0.02916 lineto
0.03483 0.03607 lineto
0.02532 0.04034 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02487 0.02868 moveto
0.02487 0.02878 lineto
stroke
gsave
0.0001 setlinewidth
0.02487 0.03491 moveto
0.01536 0.03064 lineto
0.019 0.02373 lineto
0.03075 0.02373 lineto
0.03438 0.03064 lineto
0.02487 0.03491 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.03446 0.08015 moveto
0.03446 0.0806 lineto
stroke
gsave
0.0001 setlinewidth
0.03446 0.08655 moveto
0.02495 0.08228 lineto
0.02858 0.07537 lineto
0.04034 0.07537 lineto
0.04397 0.08228 lineto
0.03446 0.08655 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.03134 0.06285 moveto
0.03134 0.06318 lineto
stroke
gsave
0.0001 setlinewidth
0.03134 0.06919 moveto
0.02183 0.06492 lineto
0.02546 0.05801 lineto
0.03722 0.05801 lineto
0.04085 0.06492 lineto
0.03134 0.06919 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02913 0.04933 moveto
0.02913 0.04957 lineto
stroke
gsave
0.0001 setlinewidth
0.02913 0.05563 moveto
0.01962 0.05136 lineto
0.02326 0.04445 lineto
0.03501 0.04445 lineto
0.03864 0.05136 lineto
0.02913 0.05563 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02757 0.04017 moveto
0.02757 0.04035 lineto
stroke
gsave
0.0001 setlinewidth
0.02757 0.04644 moveto
0.01806 0.04217 lineto
0.0217 0.03526 lineto
0.03345 0.03526 lineto
0.03708 0.04217 lineto
0.02757 0.04644 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02647 0.03319 moveto
0.02647 0.03331 lineto
stroke
gsave
0.0001 setlinewidth
0.02647 0.03943 moveto
0.01696 0.03516 lineto
0.02059 0.02825 lineto
0.03235 0.02825 lineto
0.03598 0.03516 lineto
0.02647 0.03943 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.04511 0.10067 moveto
0.04511 0.10124 lineto
stroke
gsave
0.0001 setlinewidth
0.04511 0.10714 moveto
0.03559 0.10287 lineto
0.03923 0.09596 lineto
0.05098 0.09596 lineto
0.05462 0.10287 lineto
0.04511 0.10714 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.03887 0.07873 moveto
0.03887 0.07916 lineto
stroke
gsave
0.0001 setlinewidth
0.03887 0.08512 moveto
0.02936 0.08085 lineto
0.03299 0.07394 lineto
0.04475 0.07394 lineto
0.04838 0.08085 lineto
0.03887 0.08512 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.03446 0.0619 moveto
0.03446 0.06223 lineto
stroke
gsave
0.0001 setlinewidth
0.03446 0.06824 moveto
0.02495 0.06397 lineto
0.02858 0.05706 lineto
0.04034 0.05706 lineto
0.04397 0.06397 lineto
0.03446 0.06824 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.03134 0.04977 moveto
0.03134 0.05002 lineto
stroke
gsave
0.0001 setlinewidth
0.03134 0.05607 moveto
0.02183 0.0518 lineto
0.02546 0.04489 lineto
0.03722 0.04489 lineto
0.04085 0.0518 lineto
0.03134 0.05607 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02913 0.04059 moveto
0.02913 0.04078 lineto
stroke
gsave
0.0001 setlinewidth
0.02913 0.04687 moveto
0.01962 0.04259 lineto
0.02326 0.03568 lineto
0.03501 0.03568 lineto
0.03864 0.04259 lineto
0.02913 0.04687 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.09251 0.18471 moveto
0.09251 0.18591 lineto
stroke
gsave
0.0001 setlinewidth
0.09251 0.19149 moveto
0.083 0.18722 lineto
0.08663 0.18031 lineto
0.09839 0.18031 lineto
0.10202 0.18722 lineto
0.09251 0.19149 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.08362 0.16578 moveto
0.08362 0.16688 lineto
stroke
gsave
0.0001 setlinewidth
0.08362 0.17251 moveto
0.07411 0.16824 lineto
0.07774 0.16133 lineto
0.08949 0.16133 lineto
0.09313 0.16824 lineto
0.08362 0.17251 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.07587 0.14987 moveto
0.07587 0.15089 lineto
stroke
gsave
0.0001 setlinewidth
0.07587 0.15656 moveto
0.06636 0.15229 lineto
0.07 0.14538 lineto
0.08175 0.14538 lineto
0.08538 0.15229 lineto
0.07587 0.15656 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.06913 0.13471 moveto
0.06913 0.13567 lineto
stroke
gsave
0.0001 setlinewidth
0.06913 0.14137 moveto
0.05962 0.1371 lineto
0.06326 0.13019 lineto
0.07501 0.13019 lineto
0.07865 0.1371 lineto
0.06913 0.14137 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.06327 0.12265 moveto
0.06327 0.12355 lineto
stroke
gsave
0.0001 setlinewidth
0.06327 0.12928 moveto
0.05376 0.12501 lineto
0.05739 0.1181 lineto
0.06915 0.1181 lineto
0.07278 0.12501 lineto
0.06327 0.12928 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.16121 0.28532 moveto
0.16121 0.28737 lineto
stroke
gsave
0.0001 setlinewidth
0.16121 0.29253 moveto
0.1517 0.28826 lineto
0.15533 0.28135 lineto
0.16709 0.28135 lineto
0.17072 0.28826 lineto
0.16121 0.29253 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.14342 0.2597 moveto
0.14342 0.26164 lineto
stroke
gsave
0.0001 setlinewidth
0.14342 0.26685 moveto
0.13391 0.26258 lineto
0.13755 0.25567 lineto
0.1493 0.25567 lineto
0.15293 0.26258 lineto
0.14342 0.26685 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.12794 0.23878 moveto
0.12794 0.24067 lineto
stroke
gsave
0.0001 setlinewidth
0.12794 0.24591 moveto
0.11843 0.24164 lineto
0.12206 0.23473 lineto
0.13382 0.23473 lineto
0.13745 0.24164 lineto
0.12794 0.24591 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.11446 0.21729 moveto
0.11446 0.21912 lineto
stroke
gsave
0.0001 setlinewidth
0.11446 0.22439 moveto
0.10495 0.22012 lineto
0.10858 0.21321 lineto
0.12034 0.21321 lineto
0.12397 0.22012 lineto
0.11446 0.22439 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.10273 0.19566 moveto
0.10273 0.19739 lineto
stroke
gsave
0.0001 setlinewidth
0.10273 0.2027 moveto
0.09321 0.19843 lineto
0.09685 0.19152 lineto
0.1086 0.19152 lineto
0.11224 0.19843 lineto
0.10273 0.2027 lineto
stroke
grestore
grestore
grestore
grestore
grestore
gsave
gsave
gsave
gsave
0.001 setlinewidth
0.11755 0.16713 moveto
0.11755 0.16814 lineto
stroke
gsave
0.0001 setlinewidth
0.11755 0.17382 moveto
0.10889 0.16455 lineto
0.12621 0.16455 lineto
0.11755 0.17382 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.10829 0.15 moveto
0.10829 0.1509 lineto
stroke
gsave
0.0001 setlinewidth
0.10829 0.15663 moveto
0.09963 0.14736 lineto
0.11695 0.14736 lineto
0.10829 0.15663 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.09995 0.13279 moveto
0.09995 0.1336 lineto
stroke
gsave
0.0001 setlinewidth
0.09995 0.13937 moveto
0.09129 0.1301 lineto
0.10861 0.1301 lineto
0.09995 0.13937 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.09243 0.12057 moveto
0.09243 0.12133 lineto
stroke
gsave
0.0001 setlinewidth
0.09243 0.12713 moveto
0.08377 0.11786 lineto
0.10109 0.11786 lineto
0.09243 0.12713 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.21128 0.25773 moveto
0.21128 0.25941 lineto
stroke
gsave
0.0001 setlinewidth
0.21128 0.26475 moveto
0.20262 0.25548 lineto
0.21994 0.25548 lineto
0.21128 0.26475 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.19277 0.23439 moveto
0.19277 0.23597 lineto
stroke
gsave
0.0001 setlinewidth
0.19277 0.24136 moveto
0.18411 0.23209 lineto
0.20143 0.23209 lineto
0.19277 0.24136 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.17608 0.21342 moveto
0.17608 0.2149 lineto
stroke
gsave
0.0001 setlinewidth
0.17608 0.22034 moveto
0.16742 0.21107 lineto
0.18474 0.21107 lineto
0.17608 0.22034 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.16105 0.19509 moveto
0.16105 0.19649 lineto
stroke
gsave
0.0001 setlinewidth
0.16105 0.20197 moveto
0.15239 0.1927 lineto
0.16971 0.1927 lineto
0.16105 0.20197 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.39875 0.39932 moveto
0.39875 0.40206 lineto
stroke
gsave
0.0001 setlinewidth
0.39875 0.40687 moveto
0.39009 0.3976 lineto
0.40741 0.3976 lineto
0.39875 0.40687 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.36173 0.36807 moveto
0.36173 0.3708 lineto
stroke
gsave
0.0001 setlinewidth
0.36173 0.37561 moveto
0.35307 0.36634 lineto
0.37039 0.36634 lineto
0.36173 0.37561 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.32836 0.34275 moveto
0.32836 0.34542 lineto
stroke
gsave
0.0001 setlinewidth
0.32836 0.35027 moveto
0.3197 0.34099 lineto
0.33702 0.34099 lineto
0.32836 0.35027 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.29828 0.31418 moveto
0.29828 0.31676 lineto
stroke
gsave
0.0001 setlinewidth
0.29828 0.32165 moveto
0.28962 0.31238 lineto
0.30694 0.31238 lineto
0.29828 0.32165 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.5 0.45169 moveto
0.5 0.45495 lineto
stroke
gsave
0.0001 setlinewidth
0.5 0.4595 moveto
0.49134 0.45023 lineto
0.50866 0.45023 lineto
0.5 0.4595 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.5 0.44647 moveto
0.5 0.44986 lineto
stroke
gsave
0.0001 setlinewidth
0.5 0.45434 moveto
0.49134 0.44507 lineto
0.50866 0.44507 lineto
0.5 0.45434 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.5 0.44287 moveto
0.5 0.44654 lineto
stroke
gsave
0.0001 setlinewidth
0.5 0.45088 moveto
0.49134 0.44161 lineto
0.50866 0.44161 lineto
0.5 0.45088 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.5 0.43562 moveto
0.5 0.43957 lineto
stroke
gsave
0.0001 setlinewidth
0.5 0.44378 moveto
0.49134 0.43451 lineto
0.50866 0.43451 lineto
0.5 0.44378 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.97619 0.59903 moveto
0.97619 0.60332 lineto
stroke
gsave
0.0001 setlinewidth
0.97619 0.60736 moveto
0.96753 0.59809 lineto
0.98485 0.59809 lineto
0.97619 0.60736 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.97619 0.59381 moveto
0.97619 0.59829 lineto
stroke
gsave
0.0001 setlinewidth
0.97619 0.60223 moveto
0.96753 0.59296 lineto
0.98485 0.59296 lineto
0.97619 0.60223 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.97619 0.58223 moveto
0.97619 0.58705 lineto
stroke
gsave
0.0001 setlinewidth
0.97619 0.59082 moveto
0.96753 0.58155 lineto
0.98485 0.58155 lineto
0.97619 0.59082 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.97619 0.57212 moveto
0.97619 0.57712 lineto
stroke
gsave
0.0001 setlinewidth
0.97619 0.5808 moveto
0.96753 0.57153 lineto
0.98485 0.57153 lineto
0.97619 0.5808 lineto
stroke
grestore
grestore
grestore
grestore
grestore
grestore
% End of Graphics
MathPictureEnd%%PSTrailer
end

%%EPS Trailer

%%EndDocument
{}~
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF

----------------------------------------------------------------------------

%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%For: (Lirio) (CM)
%%Title: (figura_parisi4.epsf)
%%CreationDate: (6/2/92) (9:25 AM)
%%BoundingBox: 73 264 508 533
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%DocumentFiles:Jack:TeX:figura_parisi4
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Color
%AI3_IncludePlacedImages
%AI3_TemplateBox: 306 396 306 396
%AI3_TileBox: 30 31 582 761
%AI3_DocumentPreview: Header
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
% object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 2
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
% naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
%%EndSetup
0 A
[1 0 0 1 73.5 264.5] 0 0 434 268
(Jack:TeX:figura_parisi4)`
%%BeginDocument: Jack:TeX:figura_parisi4
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 0 0 434 268
%%Creator: Mathematica
%%Title: Clipboard
%%CreationDate: Thursday, May 14, 1992 9:11:38 AM
%%EndComments
/Mnodistort true def
100 dict begin
/Mfixwid true def
/Mrot 0 def
/Mpstart {
    MathPictureStart
} bind def
/Mpend {
    MathPictureEnd
} bind def
/Mscale {
    0 1 0 1
    5 -1 roll
    MathScale
} bind def
/Plain	/Courier findfont def
/Bold	/Courier-Bold findfont def
/Italic /Courier-Oblique findfont def
/MathPictureStart {
	/Mimatrix
	 matrix currentmatrix
	def
	gsave
	newpath
	Mleft
	Mbottom
	translate
	1 -1 scale
	/Mtmatrix
	matrix currentmatrix
	def
	Plain
	Mfontsize scalefont
	setfont
	0 setgray
	0 setlinewidth
} bind def
/MathPictureEnd {
	grestore
} bind def
/MathSubStart {
        Mgmatrix Mtmatrix
        Mleft Mbottom
        Mwidth Mheight
        8 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        Mgmatrix setmatrix
        10 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        2 copy translate
        /Mtmatrix matrix currentmatrix def
        /Mleft 0 def
        /Mbottom 0 def
        3 -1 roll
        exch sub
        /Mheight exch def
        sub
        /Mwidth exch def
} bind def
/MathSubEnd {
        /Mheight exch def
        /Mwidth exch def
        /Mbottom exch def
        /Mleft exch def
        /Mtmatrix exch def
        dup setmatrix
        /Mgmatrix exch def
} bind def
/Mdot {
	moveto
	0 0 rlineto
	stroke
} bind def
/Mtetra {
	moveto
	lineto
	lineto
	lineto
	fill
} bind def
/Metetra {
	moveto
	lineto
	lineto
	lineto
	closepath
	gsave
	fill
	grestore
	0 setgray
	stroke
} bind def
/Mistroke {
	flattenpath
	0 0 0
	{
	4 2 roll
	pop pop
	}
	{
	4 -1 roll
	2 index
	sub dup mul
	4 -1 roll
	2 index
	sub dup mul
	add sqrt
	4 -1 roll
	add
	3 1 roll
	}
	{
	stop
	}
	{
	stop
	}
	pathforall
	pop pop
	currentpoint
	stroke
	moveto
	currentdash
	3 -1 roll
	add
	setdash
} bind def
/Mfstroke {
	stroke
	currentdash
	pop 0
	setdash
} bind def
/Mrotsboxa {
	gsave
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	grestore
	Msboxa
	3  -1 roll
	/Mtmatrix
	exch def
	/Mrot
	0 def
} bind def
/Msboxa {
	newpath
	5 -1 roll
	Mvboxa
	pop
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Msboxa1
	5 -3 roll
	Msboxa1
	Mboxrot
	[
	7 -2 roll
	2 copy
	[
	3 1 roll
	10 -1 roll
	9 -1 roll
	]
	6 1 roll
	5 -2 roll
	]
} bind def
/Msboxa1 {
	sub
	2 div
	dup
	2 index
	1 add
	mul
	3 -1 roll
	-1 add
	3 -1 roll
	mul
} bind def
/Mvboxa	{
	Mfixwid
	{
	Mvboxa1
	}
	{
	dup
	Mwidthcal
	0 exch
	{
	add
	}
	forall
	exch
	Mvboxa1
	4 index
	7 -1 roll
	add
	4 -1 roll
	pop
	3 1 roll
	}
	ifelse
} bind def
/Mvboxa1 {
	gsave
	newpath
	[ true
	3 -1 roll
	{
	Mbbox
	5 -1 roll
	{
	0
	5 1 roll
	}
	{
	7 -1 roll
	exch sub
	(m) stringwidth pop
	.3 mul
	sub
	7 1 roll
	6 -1 roll
	4 -1 roll
	Mmin
	3 -1 roll
	5 index
	add
	5 -1 roll
	4 -1 roll
	Mmax
	4 -1 roll
	}
	ifelse
	false
	}
	forall
	{ stop } if
	counttomark
	1 add
	4 roll
	]
	grestore
} bind def
/Mbbox {
	0 0 moveto
	false charpath
	flattenpath
	pathbbox
	newpath
} bind def
/Mmin {
	2 copy
	gt
	{ exch } if
	pop
} bind def
/Mmax {
	2 copy
	lt
	{ exch } if
	pop
} bind def
/Mrotshowa {
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	Mgmatrix setmatrix
	Mshowa
	/Mtmatrix
	exch def
	/Mrot 0 def
} bind def
/Mshowa {
	4 -2 roll
	moveto
	2 index
	Mtmatrix setmatrix
	Mvboxa
	7 1 roll
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Mshowa1
	4 1 roll
	Mshowa1
	rmoveto
	currentpoint
	Mfixwid
	{
	Mshowax
	}
	{
	Mshoway
	}
	ifelse
	pop pop pop pop
	Mgmatrix setmatrix
} bind def
/Mshowax {
	0 1
        4 index length
        -1 add
        {
        2 index
        4 index
        2 index
        get
        3 index
        add
        moveto
        4 index
        exch get
        show
        } for
} bind def
/Mshoway {
        3 index
        Mwidthcal
        5 1 roll
	0 1
	4 index length
	-1 add
	{
	2 index
	4 index
	2 index
	get
	3 index
	add
	moveto
	4 index
	exch get
	[
	6 index
	aload
	length
	2 add
	-1 roll
	{
	pop
	Strform
	stringwidth
	pop
	neg
	exch
	add
	0 rmoveto
	}
	exch
	kshow
	cleartomark
	} for
	pop
} bind def
/Mwidthcal {
	[
	exch
	{
	Mwidthcal1
	}
	forall
	]
	[
	exch
	dup
	Maxlen
	-1 add
	0 1
	3 -1 roll
	{
	[
	exch
	2 index
	{
	1 index
	Mget
	exch
	}
	forall
	pop
	Maxget
	exch
	}
	for
	pop
	]
	Mreva
} bind def
/Mreva	{
	[
	exch
	aload
	length
	-1 1
	{1 roll}
	for
	]
} bind def
/Mget	{
	1 index
	length
	-1 add
	1 index
	ge
	{
	get
	}
	{
	pop pop
	0
	}
	ifelse
} bind def
/Maxlen	{
	[
	exch
	{
	length
	}
	forall
	Maxget
} bind def
/Maxget	{
	counttomark
	-1 add
	1 1
	3 -1 roll
	{
	pop
	Mmax
	}
	for
	exch
	pop
} bind def
/Mwidthcal1 {
	[
	exch
	{
	Strform
	stringwidth
	pop
	}
	forall
	]
} bind def
/Strform {
	/tem (x) def
	tem 0
	3 -1 roll
	put
	tem
} bind def
/Mshowa1 {
	2 copy
	add
	4 1 roll
	sub
	mul
	sub
	-2 div
} bind def
/MathScale {
	Mwidth
	Mheight
	Mlp
	translate
	scale
	pop pop pop pop
	/Mgmatrix
	matrix currentmatrix
	def
} bind def
/Mlp {
	3 copy
	Mlpfirst
	{
	Mnodistort
	{
	Mmin
	dup
	} if
	4 index
	2 index
	2 index
	Mlprun
	11 index
	11 -1 roll
	10 -4 roll
	Mlp1
	8 index
	9 -5 roll
	Mlp1
	4 -1 roll
	and
	{ exit } if
	3 -1 roll
	pop pop
	} loop
	exch
	3 1 roll
	7 -3 roll
	pop pop pop
} bind def
/Mlpfirst {
	3 -1 roll
	dup length
	2 copy
	-2 add
	get
	aload
	pop pop pop
	4 -2 roll
	-1 add
	get
	aload
	pop pop pop
	6 -1 roll
	3 -1 roll
	5 -1 roll
	sub
	div
	4 1 roll
	exch sub
	div
} bind def
/Mlprun {
	2 copy
	4 index
	0 get
	dup
	4 1 roll
	Mlprun1
	3 copy
	8 -2 roll
	9 -1 roll
	{
	3 copy
	Mlprun1
	3 copy
	11 -3 roll
	/gt Mlpminmax
	8 3 roll
	11 -3 roll
	/lt Mlpminmax
	8 3 roll
	} forall
	pop pop pop pop
	3 1 roll
	pop pop
	aload pop
	5 -1 roll
	aload pop
	exch
	6 -1 roll
	Mlprun2
	8 2 roll
	4 -1 roll
	Mlprun2
	6 2 roll
	3 -1 roll
	Mlprun2
	4 2 roll
	exch
	Mlprun2
	6 2 roll
} bind def
/Mlprun1 {
	aload pop
	exch
	6 -1 roll
	5 -1 roll
	mul add
	4 -2 roll
	mul
	3 -1 roll
	add
} bind def
/Mlprun2 {
	2 copy
	add 2 div
	3 1 roll
	exch sub
} bind def
/Mlpminmax {
	cvx
	2 index
	6 index
	2 index
	exec
	{
	7 -3 roll
	4 -1 roll
	} if
	1 index
	5 index
	3 -1 roll
	exec
	{
	4 1 roll
	pop
	5 -1 roll
	aload
	pop pop
	4 -1 roll
	aload pop
	[
	8 -2 roll
	pop
	5 -2 roll
	pop
	6 -2 roll
	pop
	5 -1 roll
	]
	4 1 roll
	pop
	}
	{
	pop pop pop
	} ifelse
} bind def
/Mlp1 {
	5 index
	3 index	sub
	5 index
	2 index mul
	1 index
	le
	1 index
	0 le
	or
	dup
	not
	{
	1 index
	3 index	div
	.99999 mul
	8 -1 roll
	pop
	7 1 roll
	}
	if
	8 -1 roll
	2 div
	7 -2 roll
	pop sub
	5 index
	6 -3 roll
	pop pop
	mul sub
	exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
	outflag
	1
	eq
	{
	/outflag 0 def
	/intop 0 def
	/inrht 0 def
	} if
	5 index
	gsave
	Mtmatrix setmatrix
	Mvboxa pop
	grestore
	3 -1 roll
	pop
	dup
	intop
	gt
	{
	/intop
	exch def
	}
	{ pop }
	ifelse
	dup
	inrht
	gt
	{
	/inrht
	exch def
	}
	{ pop }
	ifelse
	pop
	/inflag
	1 def
} bind def
/Mouter {
	/xadrht 0 def
	/xadlft 0 def
	/yadtop 0 def
	/yadbot 0 def
	inflag
	1 eq
	{
	dup
	0 lt
	{
	dup
	intop
	mul
	neg
	/yadtop
	exch def
	} if
	dup
	0 gt
	{
	dup
	intop
	mul
	/yadbot
	exch def
	}
	if
	pop
	dup
	0 lt
	{
	dup
	inrht
	mul
	neg
	/xadrht
	exch def
	} if
	dup
	0 gt
	{
	dup
	inrht
	mul
	/xadlft
	exch def
	} if
	pop
	/outflag 1 def
	}
	{ pop pop}
	ifelse
	/inflag 0 def
	/inrht 0 def
	/intop 0 def
} bind def
/Mboxout {
	outflag
	1
	eq
	{
	4 -1
	roll
	xadlft
	leadjust
	add
	sub
	4 1 roll
	3 -1
	roll
	yadbot
	leadjust
	add
	sub
	3 1
	roll
	exch
	xadrht
	leadjust
	add
	add
	exch
	yadtop
	leadjust
	add
	add
	/outflag 0 def
	/xadlft 0 def
	/yadbot 0 def
	/xadrht 0 def
	/yadtop 0 def
	} if
} bind def
/leadjust {
	(m) stringwidth pop
	.5 mul
} bind def
/Mrotcheck {
	dup
	90
	eq
	{
	yadbot
	/yadbot
	xadrht
	def
	/xadrht
	yadtop
	def
	/yadtop
	xadlft
	def
	/xadlft
	exch
	def
	}
	if
	dup
	cos
	1 index
	sin
	Checkaux
	dup
	cos
	1 index
	sin neg
	exch
	Checkaux
	3 1 roll
	pop pop
} bind def
/Checkaux {
	4 index
	exch
	4 index
	mul
	3 1 roll
	mul add
	4 1 roll
} bind def
/Mboxrot {
	Mrot
	90 eq
	{
	brotaux
	4 2
	roll
	}
	if
	Mrot
	180 eq
	{
	4 2
        roll
	brotaux
	4 2
	roll
	brotaux
	}
	if
	Mrot
	270 eq
	{
	4 2
	roll
	brotaux
	}
	if
} bind def
/brotaux {
	neg
	exch
	neg
} bind def
/Mabswid {
	Mimatrix
	0 get
	Mgmatrix
	0 get
	div
	mul
	setlinewidth
} bind def
/Mabsdash {
	exch
	Mimatrix
	0 get
	Mgmatrix
	0 get
	div
	[
	3 1 roll
	exch
	{
	exch
	dup
	3 -1 roll
	mul
	exch
	}
	forall
	pop ]
	exch
	setdash
} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
 pop pop
 5 -1 roll
 mul
 4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop }
repeat
} bind def
} ifelse


/Mbottom	268.000000 def
/Mwidth		434.000000 def
/Mheight	268.000000 def
/Mfontsize 12 def
/Plain /Courier findfont def
0 Mbottom Mheight neg add 2 mul Mheight add translate
1 -1 scale

%%Creator: Mathematica
%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0238095 0.47619 -4.69057 32.2346 [
[(0)] 0.02381 0 0 2 0 Minner Mrotsboxa
[(0.5)] 0.2619 0 0 2 0 Minner Mrotsboxa
[(1)] 0.5 0 0 2 0 Minner Mrotsboxa
[(1.5)] 0.7381 0 0 2 0 Minner Mrotsboxa
[(2)] 0.97619 0 0 2 0 Minner Mrotsboxa
[(g N^\(delta-lambda+3/2\))] 0.5 0 0 2 0 0 -1 Mouter Mrotsboxa
[(0.1475)] -0.0125 0.06403 1 0 0 Minner Mrotsboxa
[(0.15)] -0.0125 0.14462 1 0 0 Minner Mrotsboxa
[(0.1525)] -0.0125 0.22521 1 0 0 Minner Mrotsboxa
[(0.155)] -0.0125 0.30579 1 0 0 Minner Mrotsboxa
[(0.1575)] -0.0125 0.38638 1 0 0 Minner Mrotsboxa
[(0.16)] -0.0125 0.46697 1 0 0 Minner Mrotsboxa
[(0.1625)] -0.0125 0.54755 1 0 0 Minner Mrotsboxa
[(A  )] -0.0125 0.30902 1 0 0 -1 0 Mouter Mrotsboxa
[(Scaling function)] 0.5 0.61803 0 -2 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.02381 0 moveto
0.02381 0.00625 lineto
stroke
grestore
[(0)] 0.02381 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.2619 0 moveto
0.2619 0.00625 lineto
stroke
grestore
[(0.5)] 0.2619 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.5 0 moveto
0.5 0.00625 lineto
stroke
grestore
[(1)] 0.5 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.7381 0 moveto
0.7381 0.00625 lineto
stroke
grestore
[(1.5)] 0.7381 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.97619 0 moveto
0.97619 0.00625 lineto
stroke
grestore
[(2)] 0.97619 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.07143 0 moveto
0.07143 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.11905 0 moveto
0.11905 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.16667 0 moveto
0.16667 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.21429 0 moveto
0.21429 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.30952 0 moveto
0.30952 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.35714 0 moveto
0.35714 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.40476 0 moveto
0.40476 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.45238 0 moveto
0.45238 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.54762 0 moveto
0.54762 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.59524 0 moveto
0.59524 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.64286 0 moveto
0.64286 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.69048 0 moveto
0.69048 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.78571 0 moveto
0.78571 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.83333 0 moveto
0.83333 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.88095 0 moveto
0.88095 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.92857 0 moveto
0.92857 0.00375 lineto
stroke
grestore
[(g N^\(delta-lambda+3/2\))] 0.5 0 0 2 0 0 -1 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.06403 moveto
0.00625 0.06403 lineto
stroke
grestore
[(0.1475)] -0.0125 0.06403 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.14462 moveto
0.00625 0.14462 lineto
stroke
grestore
[(0.15)] -0.0125 0.14462 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.22521 moveto
0.00625 0.22521 lineto
stroke
grestore
[(0.1525)] -0.0125 0.22521 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.30579 moveto
0.00625 0.30579 lineto
stroke
grestore
[(0.155)] -0.0125 0.30579 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.38638 moveto
0.00625 0.38638 lineto
stroke
grestore
[(0.1575)] -0.0125 0.38638 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.46697 moveto
0.00625 0.46697 lineto
stroke
grestore
[(0.16)] -0.0125 0.46697 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.54755 moveto
0.00625 0.54755 lineto
stroke
grestore
[(0.1625)] -0.0125 0.54755 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.08015 moveto
0.00375 0.08015 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.09627 moveto
0.00375 0.09627 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.11239 moveto
0.00375 0.11239 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.1285 moveto
0.00375 0.1285 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.16074 moveto
0.00375 0.16074 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.17686 moveto
0.00375 0.17686 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.19297 moveto
0.00375 0.19297 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.20909 moveto
0.00375 0.20909 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.24132 moveto
0.00375 0.24132 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.25744 moveto
0.00375 0.25744 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.27356 moveto
0.00375 0.27356 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.28968 moveto
0.00375 0.28968 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.32191 moveto
0.00375 0.32191 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.33803 moveto
0.00375 0.33803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.35415 moveto
0.00375 0.35415 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.37026 moveto
0.00375 0.37026 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.4025 moveto
0.00375 0.4025 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.41861 moveto
0.00375 0.41861 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.43473 moveto
0.00375 0.43473 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.45085 moveto
0.00375 0.45085 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.48308 moveto
0.00375 0.48308 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.4992 moveto
0.00375 0.4992 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.51532 moveto
0.00375 0.51532 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.53144 moveto
0.00375 0.53144 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.04792 moveto
0.00375 0.04792 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.0318 moveto
0.00375 0.0318 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.01568 moveto
0.00375 0.01568 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.56367 moveto
0.00375 0.56367 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.57979 moveto
0.00375 0.57979 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.5959 moveto
0.00375 0.5959 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.61202 moveto
0.00375 0.61202 lineto
stroke
grestore
[(A  )] -0.0125 0.30902 1 0 0 -1 0 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
0 0.61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.02381 0.61178 moveto
0.02381 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.2619 0.61178 moveto
0.2619 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.5 0.61178 moveto
0.5 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.7381 0.61178 moveto
0.7381 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.97619 0.61178 moveto
0.97619 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.07143 0.61428 moveto
0.07143 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.11905 0.61428 moveto
0.11905 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.16667 0.61428 moveto
0.16667 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.21429 0.61428 moveto
0.21429 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.30952 0.61428 moveto
0.30952 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.35714 0.61428 moveto
0.35714 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.40476 0.61428 moveto
0.40476 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.45238 0.61428 moveto
0.45238 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.54762 0.61428 moveto
0.54762 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.59524 0.61428 moveto
0.59524 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.64286 0.61428 moveto
0.64286 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.69048 0.61428 moveto
0.69048 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.78571 0.61428 moveto
0.78571 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.83333 0.61428 moveto
0.83333 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.88095 0.61428 moveto
0.88095 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.92857 0.61428 moveto
0.92857 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.61803 moveto
1 0.61803 lineto
stroke
grestore
[(Scaling function)] 0.5 0.61803 0 -2 Mshowa
gsave
0.002 setlinewidth
0.99375 0.06403 moveto
1 0.06403 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.14462 moveto
1 0.14462 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.22521 moveto
1 0.22521 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.30579 moveto
1 0.30579 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.38638 moveto
1 0.38638 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.46697 moveto
1 0.46697 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.54755 moveto
1 0.54755 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.08015 moveto
1 0.08015 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.09627 moveto
1 0.09627 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.11239 moveto
1 0.11239 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.1285 moveto
1 0.1285 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.16074 moveto
1 0.16074 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.17686 moveto
1 0.17686 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.19297 moveto
1 0.19297 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.20909 moveto
1 0.20909 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.24132 moveto
1 0.24132 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.25744 moveto
1 0.25744 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.27356 moveto
1 0.27356 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.28968 moveto
1 0.28968 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.32191 moveto
1 0.32191 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.33803 moveto
1 0.33803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.35415 moveto
1 0.35415 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.37026 moveto
1 0.37026 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.4025 moveto
1 0.4025 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.41861 moveto
1 0.41861 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.43473 moveto
1 0.43473 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.45085 moveto
1 0.45085 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.48308 moveto
1 0.48308 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.4992 moveto
1 0.4992 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.51532 moveto
1 0.51532 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.53144 moveto
1 0.53144 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.04792 moveto
1 0.04792 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.0318 moveto
1 0.0318 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.01568 moveto
1 0.01568 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.56367 moveto
1 0.56367 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.57979 moveto
1 0.57979 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.5959 moveto
1 0.5959 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.61202 moveto
1 0.61202 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 0.61803 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
gsave
gsave
0.001 setlinewidth
0.11755 0.38541 moveto
0.11755 0.40604 lineto
stroke
gsave
0.0001 setlinewidth
0.11755 0.40191 moveto
0.10889 0.39264 lineto
0.12621 0.39264 lineto
0.11755 0.40191 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.10829 0.37478 moveto
0.10829 0.39605 lineto
stroke
gsave
0.0001 setlinewidth
0.10829 0.39159 moveto
0.09963 0.38232 lineto
0.11695 0.38232 lineto
0.10829 0.39159 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.09995 0.35963 moveto
0.09995 0.3809 lineto
stroke
gsave
0.0001 setlinewidth
0.09995 0.37644 moveto
0.09129 0.36717 lineto
0.10861 0.36717 lineto
0.09995 0.37644 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.09243 0.36962 moveto
0.09243 0.39218 lineto
stroke
gsave
0.0001 setlinewidth
0.09243 0.38708 moveto
0.08377 0.37781 lineto
0.10109 0.37781 lineto
0.09243 0.38708 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.21128 0.29999 moveto
0.21128 0.32127 lineto
stroke
gsave
0.0001 setlinewidth
0.21128 0.31681 moveto
0.20262 0.30754 lineto
0.21994 0.30754 lineto
0.21128 0.31681 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.19277 0.28968 moveto
0.19277 0.3116 lineto
stroke
gsave
0.0001 setlinewidth
0.19277 0.30682 moveto
0.18411 0.29755 lineto
0.20143 0.29755 lineto
0.19277 0.30682 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.17608 0.30966 moveto
0.17608 0.33223 lineto
stroke
gsave
0.0001 setlinewidth
0.17608 0.32712 moveto
0.16742 0.31785 lineto
0.18474 0.31785 lineto
0.17608 0.32712 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.16105 0.28645 moveto
0.16105 0.31031 lineto
stroke
gsave
0.0001 setlinewidth
0.16105 0.30456 moveto
0.15239 0.29529 lineto
0.16971 0.29529 lineto
0.16105 0.30456 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.39875 0.18524 moveto
0.39875 0.20716 lineto
stroke
gsave
0.0001 setlinewidth
0.39875 0.20238 moveto
0.39009 0.19311 lineto
0.40741 0.19311 lineto
0.39875 0.20238 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.36173 0.20973 moveto
0.36173 0.23294 lineto
stroke
gsave
0.0001 setlinewidth
0.36173 0.22752 moveto
0.35307 0.21825 lineto
0.37039 0.21825 lineto
0.36173 0.22752 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.32836 0.21167 moveto
0.32836 0.23617 lineto
stroke
gsave
0.0001 setlinewidth
0.32836 0.2301 moveto
0.3197 0.22083 lineto
0.33702 0.22083 lineto
0.32836 0.2301 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.29828 0.2194 moveto
0.29828 0.24519 lineto
stroke
gsave
0.0001 setlinewidth
0.29828 0.23848 moveto
0.28962 0.22921 lineto
0.30694 0.22921 lineto
0.29828 0.23848 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.5 0.14333 moveto
0.5 0.16525 lineto
stroke
gsave
0.0001 setlinewidth
0.5 0.16047 moveto
0.49134 0.1512 lineto
0.50866 0.1512 lineto
0.5 0.16047 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.5 0.16106 moveto
0.5 0.18427 lineto
stroke
gsave
0.0001 setlinewidth
0.5 0.17884 moveto
0.49134 0.16957 lineto
0.50866 0.16957 lineto
0.5 0.17884 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.5 0.14107 moveto
0.5 0.16622 lineto
stroke
gsave
0.0001 setlinewidth
0.5 0.15983 moveto
0.49134 0.15056 lineto
0.50866 0.15056 lineto
0.5 0.15983 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.5 0.12077 moveto
0.5 0.14849 lineto
stroke
gsave
0.0001 setlinewidth
0.5 0.14081 moveto
0.49134 0.13154 lineto
0.50866 0.13154 lineto
0.5 0.14081 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.97619 0.03406 moveto
0.97619 0.05533 lineto
stroke
gsave
0.0001 setlinewidth
0.97619 0.05087 moveto
0.96753 0.0416 lineto
0.98485 0.0416 lineto
0.97619 0.05087 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.97619 0.01472 moveto
0.97619 0.03663 lineto
stroke
gsave
0.0001 setlinewidth
0.97619 0.03186 moveto
0.96753 0.02258 lineto
0.98485 0.02258 lineto
0.97619 0.03186 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.97619 0.02696 moveto
0.97619 0.05146 lineto
stroke
gsave
0.0001 setlinewidth
0.97619 0.04539 moveto
0.96753 0.03612 lineto
0.98485 0.03612 lineto
0.97619 0.04539 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.97619 0.026 moveto
0.97619 0.05178 lineto
stroke
gsave
0.0001 setlinewidth
0.97619 0.04507 moveto
0.96753 0.0358 lineto
0.98485 0.0358 lineto
0.97619 0.04507 lineto
stroke
grestore
grestore
grestore
grestore
grestore
gsave
gsave
gsave
gsave
0.001 setlinewidth
0.04511 0.55464 moveto
0.04511 0.57656 lineto
stroke
gsave
0.0001 setlinewidth
0.04511 0.57178 moveto
0.03559 0.56751 lineto
0.03923 0.5606 lineto
0.05098 0.5606 lineto
0.05462 0.56751 lineto
0.04511 0.57178 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.03887 0.56432 moveto
0.03887 0.58623 lineto
stroke
gsave
0.0001 setlinewidth
0.03887 0.58146 moveto
0.02936 0.57718 lineto
0.03299 0.57027 lineto
0.04475 0.57027 lineto
0.04838 0.57718 lineto
0.03887 0.58146 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.03446 0.5756 moveto
0.03446 0.59816 lineto
stroke
gsave
0.0001 setlinewidth
0.03446 0.59306 moveto
0.02495 0.58879 lineto
0.02858 0.58188 lineto
0.04034 0.58188 lineto
0.04397 0.58879 lineto
0.03446 0.59306 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.03134 0.57592 moveto
0.03134 0.59913 lineto
stroke
gsave
0.0001 setlinewidth
0.03134 0.5937 moveto
0.02183 0.58943 lineto
0.02546 0.58252 lineto
0.03722 0.58252 lineto
0.04085 0.58943 lineto
0.03134 0.5937 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.02913 0.58011 moveto
0.02913 0.60332 lineto
stroke
gsave
0.0001 setlinewidth
0.02913 0.59789 moveto
0.01962 0.59362 lineto
0.02326 0.58671 lineto
0.03501 0.58671 lineto
0.03864 0.59362 lineto
0.02913 0.59789 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.09251 0.43989 moveto
0.09251 0.46181 lineto
stroke
gsave
0.0001 setlinewidth
0.09251 0.45703 moveto
0.083 0.45276 lineto
0.08663 0.44585 lineto
0.09839 0.44585 lineto
0.10202 0.45276 lineto
0.09251 0.45703 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.08362 0.44376 moveto
0.08362 0.46632 lineto
stroke
gsave
0.0001 setlinewidth
0.08362 0.46122 moveto
0.07411 0.45695 lineto
0.07774 0.45004 lineto
0.08949 0.45004 lineto
0.09313 0.45695 lineto
0.08362 0.46122 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.07587 0.44763 moveto
0.07587 0.47148 lineto
stroke
gsave
0.0001 setlinewidth
0.07587 0.46573 moveto
0.06636 0.46146 lineto
0.07 0.45455 lineto
0.08175 0.45455 lineto
0.08538 0.46146 lineto
0.07587 0.46573 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.06913 0.46342 moveto
0.06913 0.48856 lineto
stroke
gsave
0.0001 setlinewidth
0.06913 0.48217 moveto
0.05962 0.4779 lineto
0.06326 0.47099 lineto
0.07501 0.47099 lineto
0.07865 0.4779 lineto
0.06913 0.48217 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.06327 0.45891 moveto
0.06327 0.48534 lineto
stroke
gsave
0.0001 setlinewidth
0.06327 0.4783 moveto
0.05376 0.47403 lineto
0.05739 0.46712 lineto
0.06915 0.46712 lineto
0.07278 0.47403 lineto
0.06327 0.4783 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.16121 0.33352 moveto
0.16121 0.35672 lineto
stroke
gsave
0.0001 setlinewidth
0.16121 0.3513 moveto
0.1517 0.34703 lineto
0.15533 0.34012 lineto
0.16709 0.34012 lineto
0.17072 0.34703 lineto
0.16121 0.3513 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.14342 0.38864 moveto
0.14342 0.41313 lineto
stroke
gsave
0.0001 setlinewidth
0.14342 0.40707 moveto
0.13391 0.4028 lineto
0.13755 0.39589 lineto
0.1493 0.39589 lineto
0.15293 0.4028 lineto
0.14342 0.40707 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.12794 0.38283 moveto
0.12794 0.40927 lineto
stroke
gsave
0.0001 setlinewidth
0.12794 0.40223 moveto
0.11843 0.39796 lineto
0.12206 0.39105 lineto
0.13382 0.39105 lineto
0.13745 0.39796 lineto
0.12794 0.40223 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.11446 0.41539 moveto
0.11446 0.44376 lineto
stroke
gsave
0.0001 setlinewidth
0.11446 0.43575 moveto
0.10495 0.43148 lineto
0.10858 0.42457 lineto
0.12034 0.42457 lineto
0.12397 0.43148 lineto
0.11446 0.43575 lineto
stroke
grestore
grestore
gsave
0.001 setlinewidth
0.10273 0.42184 moveto
0.10273 0.45149 lineto
stroke
gsave
0.0001 setlinewidth
0.10273 0.44285 moveto
0.09321 0.43858 lineto
0.09685 0.43167 lineto
0.1086 0.43167 lineto
0.11224 0.43858 lineto
0.10273 0.44285 lineto
stroke
grestore
grestore
grestore
grestore
grestore
grestore
% End of Graphics
MathPictureEnd%%PSTrailer
end

%%EPS Trailer

%%EndDocument
{}~
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF

-----------------------------------------------------------------------------

%   EPSF.TEX macro file:
%   Written by Tomas Rokicki of Radical Eye Software, 29 Mar 1989.
%   Revised by Don Knuth, 3 Jan 1990.
%   Revised by Tomas Rokicki to accept bounding boxes with no
%      space after the colon, 18 Jul 1990.
%
%   TeX macros to include an Encapsulated PostScript graphic.
%   Works by finding the bounding box comment,
%   calculating the correct scale values, and inserting a vbox
%   of the appropriate size at the current position in the TeX document.
%
%   To use with the center environment of LaTeX, preface the \epsffile
%   call with a \leavevmode.  (LaTeX should probably supply this itself
%   for the center environment.)
%
%   To use, simply say
%   \input epsf           % somewhere early on in your TeX file
%   \epsfbox{filename.ps} % where you want to insert a vbox for a figure
%
%   Alternatively, you can type
%
%   \epsfbox[0 0 30 50]{filename.ps} % to supply your own BB
%
%   which will not read in the file, and will instead use the bounding
%   box you specify.
%
%   The effect will be to typeset the figure as a TeX box, at the
%   point of your \epsfbox command. By default, the graphic will have its
%   `natural' width (namely the width of its bounding box, as described
%   in filename.ps). The TeX box will have depth zero.
%
%   You can enlarge or reduce the figure by saying
%     \epsfxsize=<dimen> \epsfbox{filename.ps}
%   (or
%     \epsfysize=<dimen> \epsfbox{filename.ps})
%   instead. Then the width of the TeX box will be \epsfxsize and its
%   height will be scaled proportionately (or the height will be
%   \epsfysize and its width will be scaled proportiontally).  The
%   width (and height) is restored to zero after each use.
%
%   A more general facility for sizing is available by defining the
%   \epsfsize macro.    Normally you can redefine this macro
%   to do almost anything.  The first parameter is the natural x size of
%   the PostScript graphic, the second parameter is the natural y size
%   of the PostScript graphic.  It must return the xsize to use, or 0 if
%   natural scaling is to be used.  Common uses include:
%
%      \epsfxsize  % just leave the old value alone
%      0pt         % use the natural sizes
%      #1          % use the natural sizes
%      \hsize      % scale to full width
%      0.5#1       % scale to 50% of natural size
%      \ifnum#1>\hsize\hsize\else#1\fi  % smaller of natural, hsize
%
%   If you want TeX to report the size of the figure (as a message
%   on your terminal when it processes each figure), say `\epsfverbosetrue'.
%
\newread\epsffilein    % file to \read
\newif\ifepsffileok    % continue looking for the bounding box?
\newif\ifepsfbbfound   % success?
\newif\ifepsfverbose   % report what you're making?
\newdimen\epsfxsize    % horizontal size after scaling
\newdimen\epsfysize    % vertical size after scaling
\newdimen\epsftsize    % horizontal size before scaling
\newdimen\epsfrsize    % vertical size before scaling
\newdimen\epsftmp      % register for arithmetic manipulation
\newdimen\pspoints     % conversion factor
%
\pspoints=1bp          % Adobe points are `big'
\epsfxsize=0pt         % Default value, means `use natural size'
\epsfysize=0pt         % ditto
%
\def\epsfbox#1{\global\def\epsfllx{72}\global\def\epsflly{72}%
   \global\def\epsfurx{540}\global\def\epsfury{720}%
   \ifx#1[\let\next=\epsfgetlitbb\else\let\next=\epsfnormal\fi\next{#1}}%
%
\def\epsfgetlitbb#1#2 #3 #4 #5]#6{\epsfgrab #2 #3 #4 #5 .\\%
   \epsfsetgraph{#6}}%
%
\def\epsfnormal#1{\epsfgetbb{#1}\epsfsetgraph{#1}}%
%
\def\epsfgetbb#1{%
%
%   The first thing we need to do is to open the
%   PostScript file, if possible.
%
\openin\epsffilein=#1
\ifeof\epsffilein\errmessage{I couldn't open #1, will ignore it}\else
%
%   Okay, we got it. Now we'll scan lines until we find one that doesn't
%   start with %. We're looking for the bounding box comment.
%
   {\epsffileoktrue \chardef\other=12
    \def\do##1{\catcode`##1=\other}\dospecials \catcode`\ =10
    \loop
       \read\epsffilein to \epsffileline
       \ifeof\epsffilein\epsffileokfalse\else
%
%   We check to see if the first character is a % sign;
%   if not, we stop reading (unless the line was entirely blank);
%   if so, we look further and stop only if the line begins with
%   `%%BoundingBox:'.
%
          \expandafter\epsfaux\epsffileline:. \\%
       \fi
   \ifepsffileok\repeat
   \ifepsfbbfound\else
    \ifepsfverbose\message{No bounding box comment in #1; using defaults}\fi\fi
   }\closein\epsffilein\fi}%
%
%   Now we have to calculate the scale and offset values to use.
%   First we compute the natural sizes.
%
\def\epsfsetgraph#1{%
   \epsfrsize=\epsfury\pspoints
   \advance\epsfrsize by-\epsflly\pspoints
   \epsftsize=\epsfurx\pspoints
   \advance\epsftsize by-\epsfllx\pspoints
%
%   If `epsfxsize' is 0, we default to the natural size of the picture.
%   Otherwise we scale the graph to be \epsfxsize wide.
%
   \epsfxsize\epsfsize\epsftsize\epsfrsize
   \ifnum\epsfxsize=0 \ifnum\epsfysize=0
      \epsfxsize=\epsftsize \epsfysize=\epsfrsize
%
%   We have a sticky problem here:  TeX doesn't do floating point arithmetic!
%   Our goal is to compute y = rx/t. The following loop does this reasonably
%   fast, with an error of at most about 16 sp (about 1/4000 pt).
%
     \else\epsftmp=\epsftsize \divide\epsftmp\epsfrsize
       \epsfxsize=\epsfysize \multiply\epsfxsize\epsftmp
       \multiply\epsftmp\epsfrsize \advance\epsftsize-\epsftmp
       \epsftmp=\epsfysize
       \loop \advance\epsftsize\epsftsize \divide\epsftmp 2
       \ifnum\epsftmp>0
          \ifnum\epsftsize<\epsfrsize\else
             \advance\epsftsize-\epsfrsize \advance\epsfxsize\epsftmp \fi
       \repeat
     \fi
   \else\epsftmp=\epsfrsize \divide\epsftmp\epsftsize
     \epsfysize=\epsfxsize \multiply\epsfysize\epsftmp
     \multiply\epsftmp\epsftsize \advance\epsfrsize-\epsftmp
     \epsftmp=\epsfxsize
     \loop \advance\epsfrsize\epsfrsize \divide\epsftmp 2
     \ifnum\epsftmp>0
        \ifnum\epsfrsize<\epsftsize\else
           \advance\epsfrsize-\epsftsize \advance\epsfysize\epsftmp \fi
     \repeat
   \fi
%
%  Finally, we make the vbox and stick in a \special that dvips can parse.
%
   \ifepsfverbose\message{#1: width=\the\epsfxsize, height=\the\epsfysize}\fi
   \epsftmp=10\epsfxsize \divide\epsftmp\pspoints
   \vbox to\epsfysize{\vfil\hbox to\epsfxsize{%
      \special{PSfile=#1 llx=\epsfllx\space lly=\epsflly\space
          urx=\epsfurx\space ury=\epsfury\space rwi=\number\epsftmp}%
      \hfil}}%
\epsfxsize=0pt\epsfysize=0pt}%

%
%   We still need to define the tricky \epsfaux macro. This requires
%   a couple of magic constants for comparison purposes.
%
{\catcode`\%=12 \global\let\epsfpercent=%\global\def\epsfbblit{%BoundingBox}}%
%
%   So we're ready to check for `%BoundingBox:' and to grab the
%   values if they are found.
%
\long\def\epsfaux#1#2:#3\\{\ifx#1\epsfpercent
   \def\testit{#2}\ifx\testit\epsfbblit
      \epsfgrab #3 . . . \\%
      \epsffileokfalse
      \global\epsfbbfoundtrue
   \fi\else\ifx#1\par\else\epsffileokfalse\fi\fi}%
%
%   Here we grab the values and stuff them in the appropriate definitions.
%
\def\epsfgrab #1 #2 #3 #4 #5\\{%
   \global\def\epsfllx{#1}\ifx\epsfllx\empty
      \epsfgrab #2 #3 #4 #5 .\\\else
   \global\def\epsflly{#2}%
   \global\def\epsfurx{#3}\global\def\epsfury{#4}\fi}%
%
%   We default the epsfsize macro.
%
\def\epsfsize#1#2{\epsfxsize}
%
%   Finally, another definition for compatibility with older macros.
%
\let\epsffile=\epsfbox
